Combinatorics arising from lax colimits of posets

In this paper we study maximal chains in certain lattices constructed from powers of chains by iterated lax colimits in the $2$-category of posets. Such a study is motivated by the fact that in lower dimensions, we get some familiar combinatorial objects such as Dyck paths and Kreweras walks.

==> C0n.tex <==
$$
			\begin{tikzpicture}[scale = 0.4, line width = 0.1mm]
			\draw[thick] (0,0+0mm) ellipse (2mm and 4mm);
			\draw[thick] (5,0+5.8mm) ellipse (5mm and 10mm);
			\draw[thick] (10,+11.8mm) ellipse (8mm and 16mm);
			\draw[thick] (15,+17.6mm) ellipse (11mm and 22mm);
			\draw[thick] (25,+35.8mm) ellipse (20mm and 40mm);
			
			
			\node (1) at (0, 0){$\bullet$};
			\node  at (0, -2){$C_1^0$};
			\node (2) at (5, 0){$\bullet$};
			\node  at (5, -2){$C_1^1$};
			\node (3) at (10, 0){$\bullet$};
			\node  at (10, -2){$C_1^2$};
			\node (3a) at (10, 0.8){$\bullet$};
			\node (4) at (15, 0.8){$\bullet$};
			\node  at (15, -2){$C_1^3$};
			\node (4a) at (15, 1.5){$\bullet$};
			\node (5) at (25, 1.5){$\bullet$};
			\node  at (25, -2){$C_1^n$};
			\node (5a) at (25, 5){$\bullet$};
			\draw [->, thick](1) -- (2);
			\draw [->, thick](2) -- (3);
			\draw [->, thick](3a) -- (4);
			\draw [->, thick](4a) -- (5);
			
			\draw[  thick, snake it](10, 0) -- (10, 0.8);
			\draw[  thick, snake it](15,0.8) -- (15,1.5);
			\draw[  thick, snake it](25,1.5) -- (25,5);
			
			\node at (17+2, 1){$.$};
			\node at (17.5+2, 1){$.$};
			\node at (18+2, 1){$.$};
			
			\end{tikzpicture}
$$

==> C34.tex <==
$$
		\begin{tikzpicture}
		\pgfmathsetmacro{\ix}{-0.8}
		\pgfmathsetmacro{\iy}{0.3}
		\pgfmathsetmacro{\jx}{-0.3}
		\pgfmathsetmacro{\jy}{1}
		\pgfmathsetmacro{\kx}{1.5}
		\pgfmathsetmacro{\ky}{1.6}
		\pgfmathsetmacro{\lx}{1}
		\pgfmathsetmacro{\ly}{0.5}
		
		\node at(0,-0.7) {$C_1^4$};
		\node at(-5,-0.7) {$C_1^3$};
		\tikzset{every node/.style={shape=circle,draw=black,fill=black,inner sep=1pt,outer sep=2pt}}	
		
		\foreach \i in {0,1} {
			\foreach \j in {0,1} {
				\foreach \k in {0,1} {
					\foreach \l in {0,1} {
					\node (\i\j\k\l) at(\ix*\i+\jx*\j+\kx*\k+\lx*\l,\iy*\i+\jy*\j+\ky*\k+\ly*\l){};
					\ifthenelse{\i=0}{\draw (\ix*\i+\jx*\j+\kx*\k+\lx*\l,\iy*\i+\jy*\j+\ky*\k+\ly*\l) -- (\ix*\i+\ix+\jx*\j+\kx*\k+\lx*\l,\iy*\i+\iy+\jy*\j+\ky*\k+\ly*\l);}{}
					\ifthenelse{\j=0}{\draw (\ix*\i+\jx*\j+\kx*\k+\lx*\l,\iy*\i+\jy*\j+\ky*\k+\ly*\l) -- (\ix*\i+\jx*\j+\jx+\kx*\k+\lx*\l,\iy*\i+\jy*\j+\jy+\ky*\k+\ly*\l);}{}
					\ifthenelse{\k=0}{\draw (\ix*\i+\jx*\j+\kx*\k+\lx*\l,\iy*\i+\jy*\j+\ky*\k+\ly*\l) -- (\ix*\i+\jx*\j+\kx*\k+\kx+\lx*\l,\iy*\i+\jy*\j+\ky*\k+\ky+\ly*\l);}{}
					\ifthenelse{\l=0}{\draw (\ix*\i+\jx*\j+\kx*\k+\lx*\l,\iy*\i+\jy*\j+\ky*\k+\ly*\l) -- (\ix*\i+\jx*\j+\kx*\k+\lx*\l+\lx,\iy*\i+\jy*\j+\ky*\k+\ly*\l+\ly);}{}
					}
				}
			}
		}

		\pgfmathsetmacro{\movex}{-5}
		\pgfmathsetmacro{\movey}{0}
				
		\foreach \i in {0,1} {
			\foreach \j in {0,1} {
					\foreach \l in {0,1} {
					\node (\i\j\l) at(\movex+\ix*\i+\jx*\j+\lx*\l,\movey+\iy*\i+\jy*\j+\ly*\l){};
					\ifthenelse{\i=0}{\draw (\movex+\ix*\i+\jx*\j+\lx*\l,\movey+\iy*\i+\jy*\j+\ly*\l) -- (\movex+\ix*\i+\ix+\jx*\j+\lx*\l,\movey+\iy*\i+\iy+\jy*\j+\ly*\l);}{}
					\ifthenelse{\j=0}{\draw (\movex+\ix*\i+\jx*\j+\lx*\l,\movey+\iy*\i+\jy*\j+\ly*\l) -- (\movex+\ix*\i+\jx*\j+\jx+\lx*\l,\movey+\iy*\i+\jy*\j+\jy+\ly*\l);}{}
					\ifthenelse{\l=0}{\draw (\movex+\ix*\i+\jx*\j+\lx*\l,\movey+\iy*\i+\jy*\j+\ly*\l) -- (\movex+\ix*\i+\jx*\j+\lx*\l+\lx,\movey+\iy*\i+\jy*\j+\ly*\l+\ly);}{}
					\draw [|->] (\i\j\l) -- (\i\j0\l);
					}
			}
		}
		\end{tikzpicture}$$

==> CC.tex <==
\begin{tikzpicture}
		\pgfmathsetmacro{\ix}{1.3}
		\pgfmathsetmacro{\iy}{0}
		\pgfmathsetmacro{\jx}{0}
		\pgfmathsetmacro{\jy}{-1.3}
		\foreach \i in {0,...,4} {
			\foreach \j in {0,...,4} {
					\node (\i\j) at(\ix*\i+\jx*\j,\iy*\i+\jy*\j){$C^{\j}_{\i}$};
				}
			}
		\foreach \i in {5} {
			\foreach \j in {0,...,4} {
					\node (\i\j) at(\ix*\i+\jx*\j,\iy*\i+\jy*\j){$\dots$};
				}
			}
		\foreach \i in {0,...,4} {
			\foreach \j in {5} {
					\node (\i\j) at(\ix*\i+\jx*\j,\iy*\i+\jy*\j){$\vdots$};
				}
			}
		\foreach \i in {0,...,4} {
			\draw [->] (\i0) -- (\i1);
			\draw [->] (\i1) -- (\i2);
			\draw [->] (\i2) -- (\i3);
			\draw [->] (\i3) -- (\i4);
			\draw [->] (\i4) -- (\i5);
			\draw [->] (0\i) -- (1\i);
			\draw [->] (1\i) -- (2\i);
			\draw [->] (2\i) -- (3\i);
			\draw [->] (3\i) -- (4\i);
			\draw [->] (4\i) -- (5\i);

		}
\end{tikzpicture}

==> CCC.tex <==
$$
\begin{tikzpicture}
		\pgfmathsetmacro{\ix}{2}
		\pgfmathsetmacro{\iy}{0}
		\pgfmathsetmacro{\jx}{0}
		\pgfmathsetmacro{\jy}{-2}
		\foreach \i in {0,...,3} {
			\foreach \j in {0,...,3} {
					\node (A\i\j) at(\ix*\i+\jx*\j,\iy*\i+\jy*\j){$\Sigma^{\j}_{\i}C^{\i}_{m}$};
				}
			}
		\foreach \i in {0,...,2} {
			\foreach \j in {0,...,2} {
					\node  at(\ix*\i+\jx*\j+0.8,\iy*\i+\jy*\j-0.85){};
				}
			}
		\foreach \i in {4} {
			\foreach \j in {0,...,3} {
					\node (A\i\j) at(\ix*\i+\jx*\j,\iy*\i+\jy*\j){$\dots$};
				}
			}
		\foreach \i in {0,...,3} {
			\foreach \j in {4} {
					\node (A\i\j) at(\ix*\i+\jx*\j,\iy*\i+\jy*\j){$\vdots$};
				}
			}
		
		\pgfmathsetmacro{\ix}{2}
		\pgfmathsetmacro{\iy}{0}
		\pgfmathsetmacro{\jx}{0}
		\pgfmathsetmacro{\jy}{-2}
		\foreach \i in {0,...,3} {
			\foreach \j in {0,...,3} {
					\node (B\i\j) at(1+\ix*\i+\jx*\j,1+\iy*\i+\jy*\j){$C^{\i\ast}_{\j+m}$};
				}
			}
		\foreach \i in {0,...,2} {
			\foreach \j in {0,...,2} {
					\node  at(1+\ix*\i+\jx*\j+0.8,1+\iy*\i+\jy*\j-0.85){};
				}
			}
		\foreach \i in {4} {
			\foreach \j in {0,...,3} {
					\node (B\i\j) at(1+\ix*\i+\jx*\j,1+\iy*\i+\jy*\j){$\dots$};
				}
			}
		\foreach \i in {0,...,3} {
			\foreach \j in {4} {
					\node (B\i\j) at(1+\ix*\i+\jx*\j,1+\iy*\i+\jy*\j){$\vdots$};
				}
			}
			
		\foreach \i in {0,...,3} {
			\draw [->] (A\i0) -- (A\i1);
			\draw [->] (A\i1) -- (A\i2);
			\draw [->] (A\i2) -- (A\i3);
			\draw [->] (A\i3) -- (A\i4);
			\draw [->] (A0\i) -- (A1\i);
			\draw [->] (A1\i) -- (A2\i);
			\draw [->] (A2\i) -- (A3\i);
			\draw [->] (A3\i) -- (A4\i);

		}
		\foreach \i in {0,...,3} {
			\draw [->] (B\i0) -- (B\i1);
			\draw [->] (B\i1) -- (B\i2);
			\draw [->] (B\i2) -- (B\i3);
			\draw [->] (B\i3) -- (B\i4);
			\draw [->] (B0\i) -- (B1\i);
			\draw [->] (B1\i) -- (B2\i);
			\draw [->] (B2\i) -- (B3\i);
			\draw [->] (B3\i) -- (B4\i);

		}
		
		\foreach \i in {0,...,3} {
    		\foreach \j in {0,...,3} {
			\draw [->] (A\i\j) -- (B\i\j);
			}
		}
\end{tikzpicture}
$$

==> CClax.tex <==
$$\begin{tikzpicture}
		\pgfmathsetmacro{\ix}{1.7}
		\pgfmathsetmacro{\iy}{0}
		\pgfmathsetmacro{\jx}{0}
		\pgfmathsetmacro{\jy}{-1.7}
		\foreach \i in {0,...,3} {
			\foreach \j in {0,...,3} {
					\node (\i\j) at(\ix*\i+\jx*\j,\iy*\i+\jy*\j){$C^{\i}_{\j+m}$};
				}
			}
		\foreach \i in {0,...,2} {
			\foreach \j in {0,...,2} {
					\node  at(\ix*\i+\jx*\j+0.8,\iy*\i+\jy*\j-0.85){$\leqslant$};
				}
			}
		\foreach \i in {4} {
			\foreach \j in {0,...,3} {
					\node (\i\j) at(\ix*\i+\jx*\j,\iy*\i+\jy*\j){$\dots$};
				}
			}
		\foreach \i in {0,...,3} {
			\foreach \j in {4} {
					\node (\i\j) at(\ix*\i+\jx*\j,\iy*\i+\jy*\j){$\vdots$};
				}
			}
		\foreach \i in {0,...,3} {
			\draw [->] (\i0) -- (\i1);
			\draw [->] (\i1) -- (\i2);
			\draw [->] (\i2) -- (\i3);
			\draw [->] (\i3) -- (\i4);
			\draw [->] (0\i) -- (1\i);
			\draw [->] (1\i) -- (2\i);
			\draw [->] (2\i) -- (3\i);
			\draw [->] (3\i) -- (4\i);

		}
\end{tikzpicture}$$

==> CClaxstar.tex <==
$$\begin{tikzpicture}
		\pgfmathsetmacro{\ix}{1.7}
		\pgfmathsetmacro{\iy}{0}
		\pgfmathsetmacro{\jx}{0}
		\pgfmathsetmacro{\jy}{-1.7}
		\foreach \i in {0,...,3} {
			\foreach \j in {0,...,3} {
					\node (\i\j) at(\ix*\i+\jx*\j,\iy*\i+\jy*\j){$C^{\i\ast}_{\j+m}$};
				}
			}
		\foreach \i in {0,...,2} {
			\foreach \j in {0,...,2} {
					\node  at(\ix*\i+\jx*\j+0.8,\iy*\i+\jy*\j-0.85){$\leqslant$};
				}
			}
		\foreach \i in {4} {
			\foreach \j in {0,...,3} {
					\node (\i\j) at(\ix*\i+\jx*\j,\iy*\i+\jy*\j){$\dots$};
				}
			}
		\foreach \i in {0,...,3} {
			\foreach \j in {4} {
					\node (\i\j) at(\ix*\i+\jx*\j,\iy*\i+\jy*\j){$\vdots$};
				}
			}
		\foreach \i in {0,...,3} {
			\draw [->] (\i0) -- (\i1);
			\draw [->] (\i1) -- (\i2);
			\draw [->] (\i2) -- (\i3);
			\draw [->] (\i3) -- (\i4);
			\draw [->] (0\i) -- (1\i);
			\draw [->] (1\i) -- (2\i);
			\draw [->] (2\i) -- (3\i);
			\draw [->] (3\i) -- (4\i);

		}
\end{tikzpicture}$$

==> DC.tex <==
$$
		\begin{tikzpicture}[scale=0.5]
			\node at(2,-1){$D_{3}=$ lax colimit of };
			\tikzset{every node/.style={shape=circle,draw=black,fill=black,inner sep=1pt}}
			\foreach \i in {0,...,3} {
				\foreach \j in {0,...,\i} {
					\node at(\j,2*\i-\j){};
					\ifthenelse{\i<3}{\draw (\j,2*\i-\j) -- (\j+1,2*\i-\j+1);}{}
					\ifthenelse{\j<\i}{\draw (\j,2*\i-\j) -- (\j+1,2*\i-\j-1);}{}
				}
			}
		\end{tikzpicture}
		\quad\quad
		\begin{tikzpicture}[scale=1]
			\foreach \i in {0,...,3} {
			\node (label\i) at(\i,-1){$C_{\i}$};
			\tikzset{every node/.style={shape=circle,draw=black,fill=black,inner sep=1pt,outer sep=2pt}}
				\foreach \j in {0,...,\i} {
					\node (\i\j) at(\i,\i-\j){};
					\ifthenelse{\j<\i}{\draw (\i,\i-\j) -- (\i,\i-\j-1);}{}
				}
			}
			\draw [|->] (00) -- (11);
			\draw [|->] (11) -- (22);
			\draw [|->] (22) -- (33);
			\draw [|->] (10) -- (21);
			\draw [|->] (21) -- (32);
			\draw [|->] (20) -- (31);
			\draw [->] (label0) -- (label1);
			\draw [->] (label1) -- (label2);
			\draw [->] (label2) -- (label3);			
		\end{tikzpicture}
$$

==> Dyck.tex <==
$$\begin{tikzpicture}
  \pgfmathsetmacro{\hx}{2.8}
  \pgfmathsetmacro{\hy}{0}
  \pgfmathsetmacro{\ix}{0.3}
  \pgfmathsetmacro{\iy}{0.2}
  \pgfmathsetmacro{\kx}{0}
  \pgfmathsetmacro{\ky}{0.4}
		
  \foreach \h in {0,...,4} {
    \node at(\hx*\h,\hy*\h-0.5){$D_{\h}$};
	\node at(\hx*5,\hy*5-0.5){$\dots$};
		\tikzset{every node/.style={shape=circle,draw=black,fill=black,inner sep=1pt, outer sep=0pt}}	
		\foreach \i in {0,...,\h} {
				\foreach \k in {0,...,\i} {
					\node (\i\k) at(\hx*\h+\ix*\i+\kx*\k,\hy*\h+\iy*\i+\ky*\k){};
					\ifthenelse{\i=\h}{}{\draw (\hx*\h+\ix*\i+\kx*\k,\hy*\h+\iy*\i+\ky*\k) -- (\hx*\h+\ix*\i+\ix+\kx*\k,\hy*\h+\iy*\i+\iy+\ky*\k);}
					\ifthenelse{\k=\i}{}{\path (\hx*\h+\ix*\i+\kx*\k,\hy*\h+\iy*\i+\ky*\k) edge (\hx*\h+\ix*\i+\kx*\k+\kx,\hy*\h+\iy*\i+\ky*\k+\ky);}
					}
			}
	}
\end{tikzpicture}
$$

==> K.tex <==
$$\begin{tikzpicture}
		\pgfmathsetmacro{\hx}{2.8}
		\pgfmathsetmacro{\hy}{0}
		\pgfmathsetmacro{\ix}{0.3}
		\pgfmathsetmacro{\iy}{0.2}
		\pgfmathsetmacro{\jx}{-0.3}
		\pgfmathsetmacro{\jy}{0.4}
		\pgfmathsetmacro{\kx}{0.3}
		\pgfmathsetmacro{\ky}{0.4}
	\foreach \h in {0,...,4} {
		\node at(\hx*\h,\hy*\h-0.5){$K_{\h}$};
		\node at(\hx*5,\hy*5-0.5){$\dots$};
		\tikzset{every node/.style={shape=circle,draw=black,fill=black,inner sep=1,outer sep=2pt}}			
		\foreach \i in {0,...,\h} {
			\foreach \j in {0,...,\i} {
				\foreach \k in {0,...,\i} {
					\node (\i\j\k) at(\hx*\h+\ix*\i+\jx*\j+\kx*\k,\hy*\h+\iy*\i+\jy*\j+\ky*\k){};
					\ifthenelse{\i=\h}{}{\draw (\hx*\h+\ix*\i+\jx*\j+\kx*\k,\hy*\h+\iy*\i+\jy*\j+\ky*\k) -- (\hx*\h+\ix*\i+\ix+\jx*\j+\kx*\k,\hy*\h+\iy*\i+\iy+\jy*\j+\ky*\k);}
					\ifthenelse{\j=\i}{}{\draw (\hx*\h+\ix*\i+\jx*\j+\kx*\k,\hy*\h+\iy*\i+\jy*\j+\ky*\k) -- (\hx*\h+\ix*\i+\jx*\j+\jx+\kx*\k,\hy*\h+\iy*\i+\jy*\j+\jy+\ky*\k);}
					\ifthenelse{\k=\i}{}{\draw (\hx*\h+\ix*\i+\jx*\j+\kx*\k,\hy*\h+\iy*\i+\jy*\j+\ky*\k) -- (\hx*\h+\ix*\i+\jx*\j+\kx*\k+\kx,\hy*\h+\iy*\i+\jy*\j+\ky*\k+\ky);}
					}
				}
			}
	}
\end{tikzpicture}
$$

==> KC.tex <==
$$\begin{tikzpicture}

		\pgfmathsetmacro{\hx}{0}
		\pgfmathsetmacro{\hy}{0}
		\pgfmathsetmacro{\ix}{0.3}
		\pgfmathsetmacro{\iy}{0.2}
		\pgfmathsetmacro{\jx}{-0.3}
		\pgfmathsetmacro{\jy}{0.4}
		\pgfmathsetmacro{\kx}{0.3}
		\pgfmathsetmacro{\ky}{0.4}
	\foreach \h in {3} {
		\node at(\hx*\h,\hy*\h-0.5){$K_{\h}=$ lax colimit of };
		\tikzset{every node/.style={shape=circle,draw=black,fill=black,inner sep=1pt,outer sep=2pt}}		
		\foreach \i in {0,...,\h} {
			\foreach \j in {0,...,\i} {
				\foreach \k in {0,...,\i} {
					\node at(\hx*\h+\ix*\i+\jx*\j+\kx*\k,\hy*\h+\iy*\i+\jy*\j+\ky*\k){};
					\ifthenelse{\i=\h}{}{\draw (\hx*\h+\ix*\i+\jx*\j+\kx*\k,\hy*\h+\iy*\i+\jy*\j+\ky*\k) -- (\hx*\h+\ix*\i+\ix+\jx*\j+\kx*\k,\hy*\h+\iy*\i+\iy+\jy*\j+\ky*\k);}
					\ifthenelse{\j=\i}{}{\draw (\hx*\h+\ix*\i+\jx*\j+\kx*\k,\hy*\h+\iy*\i+\jy*\j+\ky*\k) -- (\hx*\h+\ix*\i+\jx*\j+\jx+\kx*\k,\hy*\h+\iy*\i+\jy*\j+\jy+\ky*\k);}
					\ifthenelse{\k=\i}{}{\draw (\hx*\h+\ix*\i+\jx*\j+\kx*\k,\hy*\h+\iy*\i+\jy*\j+\ky*\k) -- (\hx*\h+\ix*\i+\jx*\j+\kx*\k+\kx,\hy*\h+\iy*\i+\jy*\j+\ky*\k+\ky);}
					}
				}
			}
	}
	


		\pgfmathsetmacro{\hx}{1.5}
		\pgfmathsetmacro{\hy}{0}
		\pgfmathsetmacro{\ix}{2}
		\pgfmathsetmacro{\iy}{0.4}
		\pgfmathsetmacro{\jx}{-0.3}
		\pgfmathsetmacro{\jy}{0.4}
		\pgfmathsetmacro{\kx}{0.3}
		\pgfmathsetmacro{\ky}{0.4}
	\foreach \h in {3} {
		\foreach \i in {0,...,\h} {
			\node (label\i) at(\hx*\h+\ix*\i,\hy*\h-0.5){$C^2_{\i}$};	
			\tikzset{every node/.style={shape=circle,draw=black,fill=black,inner sep=1pt,outer sep=2pt}}				
			\foreach \j in {0,...,\i} {
				\foreach \k in {0,...,\i} {
					\node (\i\j\k) at(\hx*\h+\ix*\i+\jx*\j+\kx*\k,\hy*\h+\iy*\i+\jy*\j+\ky*\k){};
					\ifthenelse{\i=\h}{}{}
					\ifthenelse{\j=\i}{}{\draw (\hx*\h+\ix*\i+\jx*\j+\kx*\k,\hy*\h+\iy*\i+\jy*\j+\ky*\k) -- (\hx*\h+\ix*\i+\jx*\j+\jx+\kx*\k,\hy*\h+\iy*\i+\jy*\j+\jy+\ky*\k);}
					\ifthenelse{\k=\i}{}{\draw (\hx*\h+\ix*\i+\jx*\j+\kx*\k,\hy*\h+\iy*\i+\jy*\j+\ky*\k) -- (\hx*\h+\ix*\i+\jx*\j+\kx*\k+\kx,\hy*\h+\iy*\i+\jy*\j+\ky*\k+\ky);}
					}
				}
			}
		}
		
		\draw [->] (label0) -- (label1);
		\draw [->] (label1) -- (label2);
		\draw [->] (label2) -- (label3);
		\draw [|->] (000) -- (100);
		\draw [|->] (100) -- (200);
		\draw [|->] (200) -- (300);
		\draw [|->] (101) -- (201);
		\draw [|->] (201) -- (301);
		\draw [|->] (202) -- (302);
		\draw [|->] (110) -- (210);
		\draw [|->] (210) -- (310);
		\draw [|->] (220) -- (320);
		\draw [|->] (111) -- (211);
		\draw [|->] (211) -- (311);
		\draw [|->] (212) -- (312);
		\draw [|->] (221) -- (321);
		\draw [|->] (222) -- (322);


\end{tikzpicture}
$$

==> Krewerasstack.tex <==
\resizebox{0.6\textwidth}{!}{
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^0_0C^2_0$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node [fill=black] (0) at(0.0,0.0){};
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^0_1C^2_1$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node [fill=black] (1) at(-0.5,1.0){};
\node [fill=black] (2) at(0.7,0.5){};
\node [fill=black] (3) at(0.19999999999999996,1.5){};
\path (0) edge (1);
\path (0) edge (2);
\path (1) edge (3);
\path (2) edge (3);
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^0_2C^2_2$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(-0.5,1.0){};
\node [fill=black] (2) at(-1.0,2.0){};
\node (3) at(0.7,0.5){};
\node (4) at(0.19999999999999996,1.5){};
\node [fill=black] (5) at(-0.30000000000000004,2.5){};
\node [fill=black] (6) at(1.4,1.0){};
\node [fill=black] (7) at(0.8999999999999999,2.0){};
\node [fill=black] (8) at(0.3999999999999999,3.0){};
\path (0) edge (1);
\path (0) edge (3);
\path (1) edge (2);
\path (1) edge (4);
\path (2) edge (5);
\path (3) edge (4);
\path (3) edge (6);
\path (4) edge (5);
\path (4) edge (7);
\path (5) edge (8);
\path (6) edge (7);
\path (7) edge (8);
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^0_3C^2_3$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(-0.5,1.0){};
\node (2) at(-1.0,2.0){};
\node [fill=black] (3) at(-1.5,3.0){};
\node (4) at(0.7,0.5){};
\node (5) at(0.19999999999999996,1.5){};
\node (6) at(-0.30000000000000004,2.5){};
\node [fill=black] (7) at(-0.8,3.5){};
\node (8) at(1.4,1.0){};
\node (9) at(0.8999999999999999,2.0){};
\node (10) at(0.3999999999999999,3.0){};
\node [fill=black] (11) at(-0.10000000000000009,4.0){};
\node [fill=black] (12) at(2.0999999999999996,1.5){};
\node [fill=black] (13) at(1.5999999999999996,2.5){};
\node [fill=black] (14) at(1.0999999999999996,3.5){};
\node [fill=black] (15) at(0.5999999999999996,4.5){};
\path (0) edge (1);
\path (0) edge (4);
\path (1) edge (2);
\path (1) edge (5);
\path (2) edge (3);
\path (2) edge (6);
\path (3) edge (7);
\path (4) edge (5);
\path (4) edge (8);
\path (5) edge (6);
\path (5) edge (9);
\path (6) edge (7);
\path (6) edge (10);
\path (7) edge (11);
\path (8) edge (9);
\path (8) edge (12);
\path (9) edge (10);
\path (9) edge (13);
\path (10) edge (11);
\path (10) edge (14);
\path (11) edge (15);
\path (12) edge (13);
\path (13) edge (14);
\path (14) edge (15);
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^0_4C^2_4$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(-0.5,1.0){};
\node (2) at(-1.0,2.0){};
\node (3) at(-1.5,3.0){};
\node [fill=black] (4) at(-2.0,4.0){};
\node (5) at(0.7,0.5){};
\node (6) at(0.19999999999999996,1.5){};
\node (7) at(-0.30000000000000004,2.5){};
\node (8) at(-0.8,3.5){};
\node [fill=black] (9) at(-1.3,4.5){};
\node (10) at(1.4,1.0){};
\node (11) at(0.8999999999999999,2.0){};
\node (12) at(0.3999999999999999,3.0){};
\node (13) at(-0.10000000000000009,4.0){};
\node [fill=black] (14) at(-0.6000000000000001,5.0){};
\node (15) at(2.0999999999999996,1.5){};
\node (16) at(1.5999999999999996,2.5){};
\node (17) at(1.0999999999999996,3.5){};
\node (18) at(0.5999999999999996,4.5){};
\node [fill=black] (19) at(0.09999999999999964,5.5){};
\node [fill=black] (20) at(2.8,2.0){};
\node [fill=black] (21) at(2.3,3.0){};
\node [fill=black] (22) at(1.7999999999999998,4.0){};
\node [fill=black] (23) at(1.2999999999999998,5.0){};
\node [fill=black] (24) at(0.7999999999999998,6.0){};
\path (0) edge (1);
\path (0) edge (5);
\path (1) edge (2);
\path (1) edge (6);
\path (2) edge (3);
\path (2) edge (7);
\path (3) edge (4);
\path (3) edge (8);
\path (4) edge (9);
\path (5) edge (6);
\path (5) edge (10);
\path (6) edge (7);
\path (6) edge (11);
\path (7) edge (8);
\path (7) edge (12);
\path (8) edge (9);
\path (8) edge (13);
\path (9) edge (14);
\path (10) edge (11);
\path (10) edge (15);
\path (11) edge (12);
\path (11) edge (16);
\path (12) edge (13);
\path (12) edge (17);
\path (13) edge (14);
\path (13) edge (18);
\path (14) edge (19);
\path (15) edge (16);
\path (15) edge (20);
\path (16) edge (17);
\path (16) edge (21);
\path (17) edge (18);
\path (17) edge (22);
\path (18) edge (19);
\path (18) edge (23);
\path (19) edge (24);
\path (20) edge (21);
\path (21) edge (22);
\path (22) edge (23);
\path (23) edge (24);
\end{tikzpicture}}

\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^1_0C^2_0$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node [fill=black] (0) at(0.0,0.0){};
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^1_1C^2_1$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node [fill=black] (1) at(1.0,0.2){};
\node [fill=black] (3) at(0.5,1.2){};
\node [fill=black] (5) at(1.7,0.7){};
\node [fill=black] (7) at(1.2,1.7){};
\path (0) edge (1);
\path (1) edge (3);
\path (1) edge (5);
\path (3) edge (7);
\path (5) edge (7);
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^1_2C^2_2$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(1.0,0.2){};
\node [fill=black] (2) at(2.0,0.4){};
\node (4) at(0.5,1.2){};
\node [fill=black] (5) at(1.5,1.4){};
\node [fill=black] (8) at(1.0,2.4){};
\node (10) at(1.7,0.7){};
\node [fill=black] (11) at(2.7,0.9){};
\node (13) at(1.2,1.7){};
\node [fill=black] (14) at(2.2,1.9){};
\node [fill=black] (17) at(1.7,2.9){};
\node [fill=black] (20) at(3.4,1.4){};
\node [fill=black] (23) at(2.9,2.4){};
\node [fill=black] (26) at(2.4,3.4){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (4);
\path (1) edge (10);
\path (2) edge (5);
\path (2) edge (11);
\path (4) edge (5);
\path (4) edge (13);
\path (5) edge (8);
\path (5) edge (14);
\path (8) edge (17);
\path (10) edge (11);
\path (10) edge (13);
\path (11) edge (14);
\path (11) edge (20);
\path (13) edge (14);
\path (14) edge (17);
\path (14) edge (23);
\path (17) edge (26);
\path (20) edge (23);
\path (23) edge (26);
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^1_3C^2_3$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(1.0,0.2){};
\node (2) at(2.0,0.4){};
\node [fill=black] (3) at(3.0,0.6000000000000001){};
\node (5) at(0.5,1.2){};
\node (6) at(1.5,1.4){};
\node [fill=black] (7) at(2.5,1.6){};
\node (10) at(1.0,2.4){};
\node [fill=black] (11) at(2.0,2.6){};
\node [fill=black] (15) at(1.5,3.6){};
\node (17) at(1.7,0.7){};
\node (18) at(2.7,0.9){};
\node [fill=black] (19) at(3.7,1.1){};
\node (21) at(1.2,1.7){};
\node (22) at(2.2,1.9){};
\node [fill=black] (23) at(3.2,2.1){};
\node (26) at(1.7,2.9){};
\node [fill=black] (27) at(2.7,3.1){};
\node [fill=black] (31) at(2.2,4.1){};
\node (34) at(3.4,1.4){};
\node [fill=black] (35) at(4.4,1.6){};
\node (38) at(2.9,2.4){};
\node [fill=black] (39) at(3.9,2.6){};
\node (42) at(2.4,3.4){};
\node [fill=black] (43) at(3.4,3.6){};
\node [fill=black] (47) at(2.9,4.6){};
\node [fill=black] (51) at(5.1,2.1){};
\node [fill=black] (55) at(4.6,3.1){};
\node [fill=black] (59) at(4.1,4.1){};
\node [fill=black] (63) at(3.5999999999999996,5.1){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (5);
\path (1) edge (17);
\path (2) edge (3);
\path (2) edge (6);
\path (2) edge (18);
\path (3) edge (7);
\path (3) edge (19);
\path (5) edge (6);
\path (5) edge (21);
\path (6) edge (7);
\path (6) edge (10);
\path (6) edge (22);
\path (7) edge (11);
\path (7) edge (23);
\path (10) edge (11);
\path (10) edge (26);
\path (11) edge (15);
\path (11) edge (27);
\path (15) edge (31);
\path (17) edge (18);
\path (17) edge (21);
\path (18) edge (19);
\path (18) edge (22);
\path (18) edge (34);
\path (19) edge (23);
\path (19) edge (35);
\path (21) edge (22);
\path (22) edge (23);
\path (22) edge (26);
\path (22) edge (38);
\path (23) edge (27);
\path (23) edge (39);
\path (26) edge (27);
\path (26) edge (42);
\path (27) edge (31);
\path (27) edge (43);
\path (31) edge (47);
\path (34) edge (35);
\path (34) edge (38);
\path (35) edge (39);
\path (35) edge (51);
\path (38) edge (39);
\path (38) edge (42);
\path (39) edge (43);
\path (39) edge (55);
\path (42) edge (43);
\path (43) edge (47);
\path (43) edge (59);
\path (47) edge (63);
\path (51) edge (55);
\path (55) edge (59);
\path (59) edge (63);
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^1_4C^2_4$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(1.0,0.2){};
\node (2) at(2.0,0.4){};
\node (3) at(3.0,0.6000000000000001){};
\node [fill=black] (4) at(4.0,0.8){};
\node (6) at(0.5,1.2){};
\node (7) at(1.5,1.4){};
\node (8) at(2.5,1.6){};
\node [fill=black] (9) at(3.5,1.8){};
\node (12) at(1.0,2.4){};
\node (13) at(2.0,2.6){};
\node [fill=black] (14) at(3.0,2.8){};
\node (18) at(1.5,3.6){};
\node [fill=black] (19) at(2.5,3.8){};
\node [fill=black] (24) at(2.0,4.8){};
\node (26) at(1.7,0.7){};
\node (27) at(2.7,0.9){};
\node (28) at(3.7,1.1){};
\node [fill=black] (29) at(4.7,1.3){};
\node (31) at(1.2,1.7){};
\node (32) at(2.2,1.9){};
\node (33) at(3.2,2.1){};
\node [fill=black] (34) at(4.2,2.3){};
\node (37) at(1.7,2.9){};
\node (38) at(2.7,3.1){};
\node [fill=black] (39) at(3.7,3.3){};
\node (43) at(2.2,4.1){};
\node [fill=black] (44) at(3.2,4.3){};
\node [fill=black] (49) at(2.7,5.3){};
\node (52) at(3.4,1.4){};
\node (53) at(4.4,1.6){};
\node [fill=black] (54) at(5.4,1.8){};
\node (57) at(2.9,2.4){};
\node (58) at(3.9,2.6){};
\node [fill=black] (59) at(4.9,2.8){};
\node (62) at(2.4,3.4){};
\node (63) at(3.4,3.6){};
\node [fill=black] (64) at(4.4,3.8){};
\node (68) at(2.9,4.6){};
\node [fill=black] (69) at(3.9,4.8){};
\node [fill=black] (74) at(3.4,5.8){};
\node (78) at(5.1,2.1){};
\node [fill=black] (79) at(6.1,2.3){};
\node (83) at(4.6,3.1){};
\node [fill=black] (84) at(5.6,3.3){};
\node (88) at(4.1,4.1){};
\node [fill=black] (89) at(5.1,4.3){};
\node (93) at(3.5999999999999996,5.1){};
\node [fill=black] (94) at(4.6,5.3){};
\node [fill=black] (99) at(4.1,6.3){};
\node [fill=black] (104) at(6.8,2.8){};
\node [fill=black] (109) at(6.3,3.8){};
\node [fill=black] (114) at(5.8,4.8){};
\node [fill=black] (119) at(5.3,5.8){};
\node [fill=black] (124) at(4.8,6.8){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (6);
\path (1) edge (26);
\path (2) edge (3);
\path (2) edge (7);
\path (2) edge (27);
\path (3) edge (4);
\path (3) edge (8);
\path (3) edge (28);
\path (4) edge (9);
\path (4) edge (29);
\path (6) edge (7);
\path (6) edge (31);
\path (7) edge (8);
\path (7) edge (12);
\path (7) edge (32);
\path (8) edge (9);
\path (8) edge (13);
\path (8) edge (33);
\path (9) edge (14);
\path (9) edge (34);
\path (12) edge (13);
\path (12) edge (37);
\path (13) edge (14);
\path (13) edge (18);
\path (13) edge (38);
\path (14) edge (19);
\path (14) edge (39);
\path (18) edge (19);
\path (18) edge (43);
\path (19) edge (24);
\path (19) edge (44);
\path (24) edge (49);
\path (26) edge (27);
\path (26) edge (31);
\path (27) edge (28);
\path (27) edge (32);
\path (27) edge (52);
\path (28) edge (29);
\path (28) edge (33);
\path (28) edge (53);
\path (29) edge (34);
\path (29) edge (54);
\path (31) edge (32);
\path (32) edge (33);
\path (32) edge (37);
\path (32) edge (57);
\path (33) edge (34);
\path (33) edge (38);
\path (33) edge (58);
\path (34) edge (39);
\path (34) edge (59);
\path (37) edge (38);
\path (37) edge (62);
\path (38) edge (39);
\path (38) edge (43);
\path (38) edge (63);
\path (39) edge (44);
\path (39) edge (64);
\path (43) edge (44);
\path (43) edge (68);
\path (44) edge (49);
\path (44) edge (69);
\path (49) edge (74);
\path (52) edge (53);
\path (52) edge (57);
\path (53) edge (54);
\path (53) edge (58);
\path (53) edge (78);
\path (54) edge (59);
\path (54) edge (79);
\path (57) edge (58);
\path (57) edge (62);
\path (58) edge (59);
\path (58) edge (63);
\path (58) edge (83);
\path (59) edge (64);
\path (59) edge (84);
\path (62) edge (63);
\path (63) edge (64);
\path (63) edge (68);
\path (63) edge (88);
\path (64) edge (69);
\path (64) edge (89);
\path (68) edge (69);
\path (68) edge (93);
\path (69) edge (74);
\path (69) edge (94);
\path (74) edge (99);
\path (78) edge (79);
\path (78) edge (83);
\path (79) edge (84);
\path (79) edge (104);
\path (83) edge (84);
\path (83) edge (88);
\path (84) edge (89);
\path (84) edge (109);
\path (88) edge (89);
\path (88) edge (93);
\path (89) edge (94);
\path (89) edge (114);
\path (93) edge (94);
\path (94) edge (99);
\path (94) edge (119);
\path (99) edge (124);
\path (104) edge (109);
\path (109) edge (114);
\path (114) edge (119);
\path (119) edge (124);
\end{tikzpicture}}

\resizebox{0.9\textwidth}{!}{
$$
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^2_0C^2_0$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node [fill=black] (0) at(0.0,0.0){};
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^2_1C^2_1$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node [fill=black] (1) at(-0.3,1.6){};
\node [fill=black] (3) at(0.7,1.8){};
\node [fill=black] (7) at(0.2,2.8){};
\node [fill=black] (11) at(1.4,2.3){};
\node [fill=black] (15) at(0.8999999999999999,3.3){};
\path (0) edge (1);
\path (1) edge (3);
\path (3) edge (7);
\path (3) edge (11);
\path (7) edge (15);
\path (11) edge (15);
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^2_2C^2_2$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(-0.3,1.6){};
\node [fill=black] (2) at(-0.6,3.2){};
\node (4) at(0.7,1.8){};
\node [fill=black] (5) at(0.4,3.4000000000000004){};
\node [fill=black] (8) at(1.4,3.6){};
\node (13) at(0.2,2.8){};
\node [fill=black] (14) at(-0.09999999999999998,4.4){};
\node [fill=black] (17) at(0.9,4.6){};
\node [fill=black] (26) at(0.4,5.6){};
\node (31) at(1.4,2.3){};
\node [fill=black] (32) at(1.1,3.9000000000000004){};
\node [fill=black] (35) at(2.1,4.1000000000000005){};
\node (40) at(0.8999999999999999,3.3){};
\node [fill=black] (41) at(0.6,4.9){};
\node [fill=black] (44) at(1.6,5.1){};
\node [fill=black] (53) at(1.1,6.1){};
\node [fill=black] (62) at(2.8,4.6){};
\node [fill=black] (71) at(2.3,5.6){};
\node [fill=black] (80) at(1.7999999999999998,6.6){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (4);
\path (2) edge (5);
\path (4) edge (5);
\path (4) edge (13);
\path (4) edge (31);
\path (5) edge (8);
\path (5) edge (14);
\path (5) edge (32);
\path (8) edge (17);
\path (8) edge (35);
\path (13) edge (14);
\path (13) edge (40);
\path (14) edge (17);
\path (14) edge (41);
\path (17) edge (26);
\path (17) edge (44);
\path (26) edge (53);
\path (31) edge (32);
\path (31) edge (40);
\path (32) edge (35);
\path (32) edge (41);
\path (35) edge (44);
\path (35) edge (62);
\path (40) edge (41);
\path (41) edge (44);
\path (44) edge (53);
\path (44) edge (71);
\path (53) edge (80);
\path (62) edge (71);
\path (71) edge (80);
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^2_3C^2_3$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(-0.3,1.6){};
\node (2) at(-0.6,3.2){};
\node [fill=black] (3) at(-0.8999999999999999,4.800000000000001){};
\node (5) at(0.7,1.8){};
\node (6) at(0.4,3.4000000000000004){};
\node [fill=black] (7) at(0.10000000000000009,5.000000000000001){};
\node (10) at(1.4,3.6){};
\node [fill=black] (11) at(1.1,5.200000000000001){};
\node [fill=black] (15) at(2.1,5.4){};
\node (21) at(0.2,2.8){};
\node (22) at(-0.09999999999999998,4.4){};
\node [fill=black] (23) at(-0.3999999999999999,6.000000000000001){};
\node (26) at(0.9,4.6){};
\node [fill=black] (27) at(0.6000000000000001,6.200000000000001){};
\node [fill=black] (31) at(1.6,6.4){};
\node (42) at(0.4,5.6){};
\node [fill=black] (43) at(0.10000000000000009,7.200000000000001){};
\node [fill=black] (47) at(1.1,7.4){};
\node [fill=black] (63) at(0.6000000000000001,8.4){};
\node (69) at(1.4,2.3){};
\node (70) at(1.1,3.9000000000000004){};
\node [fill=black] (71) at(0.8,5.500000000000001){};
\node (74) at(2.1,4.1000000000000005){};
\node [fill=black] (75) at(1.8000000000000003,5.700000000000001){};
\node [fill=black] (79) at(2.8000000000000003,5.9){};
\node (85) at(0.8999999999999999,3.3){};
\node (86) at(0.6,4.9){};
\node [fill=black] (87) at(0.30000000000000004,6.500000000000001){};
\node (90) at(1.6,5.1){};
\node [fill=black] (91) at(1.3000000000000003,6.700000000000001){};
\node [fill=black] (95) at(2.3000000000000003,6.9){};
\node (106) at(1.1,6.1){};
\node [fill=black] (107) at(0.8,7.700000000000001){};
\node [fill=black] (111) at(1.8000000000000003,7.9){};
\node [fill=black] (127) at(1.3000000000000003,8.9){};
\node (138) at(2.8,4.6){};
\node [fill=black] (139) at(2.5,6.200000000000001){};
\node [fill=black] (143) at(3.5000000000000004,6.4){};
\node (154) at(2.3,5.6){};
\node [fill=black] (155) at(2.0,7.200000000000001){};
\node [fill=black] (159) at(3.0,7.4){};
\node (170) at(1.7999999999999998,6.6){};
\node [fill=black] (171) at(1.5,8.200000000000001){};
\node [fill=black] (175) at(2.5,8.4){};
\node [fill=black] (191) at(2.0,9.4){};
\node [fill=black] (207) at(4.199999999999999,6.9){};
\node [fill=black] (223) at(3.6999999999999997,7.9){};
\node [fill=black] (239) at(3.1999999999999997,8.9){};
\node [fill=black] (255) at(2.6999999999999997,9.9){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (5);
\path (2) edge (3);
\path (2) edge (6);
\path (3) edge (7);
\path (5) edge (6);
\path (5) edge (21);
\path (5) edge (69);
\path (6) edge (7);
\path (6) edge (10);
\path (6) edge (22);
\path (6) edge (70);
\path (7) edge (11);
\path (7) edge (23);
\path (7) edge (71);
\path (10) edge (11);
\path (10) edge (26);
\path (10) edge (74);
\path (11) edge (15);
\path (11) edge (27);
\path (11) edge (75);
\path (15) edge (31);
\path (15) edge (79);
\path (21) edge (22);
\path (21) edge (85);
\path (22) edge (23);
\path (22) edge (26);
\path (22) edge (86);
\path (23) edge (27);
\path (23) edge (87);
\path (26) edge (27);
\path (26) edge (42);
\path (26) edge (90);
\path (27) edge (31);
\path (27) edge (43);
\path (27) edge (91);
\path (31) edge (47);
\path (31) edge (95);
\path (42) edge (43);
\path (42) edge (106);
\path (43) edge (47);
\path (43) edge (107);
\path (47) edge (63);
\path (47) edge (111);
\path (63) edge (127);
\path (69) edge (70);
\path (69) edge (85);
\path (70) edge (71);
\path (70) edge (74);
\path (70) edge (86);
\path (71) edge (75);
\path (71) edge (87);
\path (74) edge (75);
\path (74) edge (90);
\path (74) edge (138);
\path (75) edge (79);
\path (75) edge (91);
\path (75) edge (139);
\path (79) edge (95);
\path (79) edge (143);
\path (85) edge (86);
\path (86) edge (87);
\path (86) edge (90);
\path (87) edge (91);
\path (90) edge (91);
\path (90) edge (106);
\path (90) edge (154);
\path (91) edge (95);
\path (91) edge (107);
\path (91) edge (155);
\path (95) edge (111);
\path (95) edge (159);
\path (106) edge (107);
\path (106) edge (170);
\path (107) edge (111);
\path (107) edge (171);
\path (111) edge (127);
\path (111) edge (175);
\path (127) edge (191);
\path (138) edge (139);
\path (138) edge (154);
\path (139) edge (143);
\path (139) edge (155);
\path (143) edge (159);
\path (143) edge (207);
\path (154) edge (155);
\path (154) edge (170);
\path (155) edge (159);
\path (155) edge (171);
\path (159) edge (175);
\path (159) edge (223);
\path (170) edge (171);
\path (171) edge (175);
\path (175) edge (191);
\path (175) edge (239);
\path (191) edge (255);
\path (207) edge (223);
\path (223) edge (239);
\path (239) edge (255);
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^2_4C^2_4$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(-0.3,1.6){};
\node (2) at(-0.6,3.2){};
\node (3) at(-0.8999999999999999,4.800000000000001){};
\node [fill=black] (4) at(-1.2,6.4){};
\node (6) at(0.7,1.8){};
\node (7) at(0.4,3.4000000000000004){};
\node (8) at(0.10000000000000009,5.000000000000001){};
\node [fill=black] (9) at(-0.19999999999999996,6.6000000000000005){};
\node (12) at(1.4,3.6){};
\node (13) at(1.1,5.200000000000001){};
\node [fill=black] (14) at(0.8,6.800000000000001){};
\node (18) at(2.1,5.4){};
\node [fill=black] (19) at(1.8,7.0){};
\node [fill=black] (24) at(2.8,7.2){};
\node (31) at(0.2,2.8){};
\node (32) at(-0.09999999999999998,4.4){};
\node (33) at(-0.3999999999999999,6.000000000000001){};
\node [fill=black] (34) at(-0.7,7.6000000000000005){};
\node (37) at(0.9,4.6){};
\node (38) at(0.6000000000000001,6.200000000000001){};
\node [fill=black] (39) at(0.30000000000000004,7.800000000000001){};
\node (43) at(1.6,6.4){};
\node [fill=black] (44) at(1.3,8.0){};
\node [fill=black] (49) at(2.3,8.200000000000001){};
\node (62) at(0.4,5.6){};
\node (63) at(0.10000000000000009,7.200000000000001){};
\node [fill=black] (64) at(-0.19999999999999996,8.8){};
\node (68) at(1.1,7.4){};
\node [fill=black] (69) at(0.8,9.0){};
\node [fill=black] (74) at(1.8,9.2){};
\node (93) at(0.6000000000000001,8.4){};
\node [fill=black] (94) at(0.30000000000000004,10.0){};
\node [fill=black] (99) at(1.3,10.2){};
\node [fill=black] (124) at(0.8,11.2){};
\node (131) at(1.4,2.3){};
\node (132) at(1.1,3.9000000000000004){};
\node (133) at(0.8,5.500000000000001){};
\node [fill=black] (134) at(0.5,7.1000000000000005){};
\node (137) at(2.1,4.1000000000000005){};
\node (138) at(1.8000000000000003,5.700000000000001){};
\node [fill=black] (139) at(1.5000000000000002,7.300000000000001){};
\node (143) at(2.8000000000000003,5.9){};
\node [fill=black] (144) at(2.5,7.5){};
\node [fill=black] (149) at(3.5,7.7){};
\node (156) at(0.8999999999999999,3.3){};
\node (157) at(0.6,4.9){};
\node (158) at(0.30000000000000004,6.500000000000001){};
\node [fill=black] (159) at(0.0,8.1){};
\node (162) at(1.6,5.1){};
\node (163) at(1.3000000000000003,6.700000000000001){};
\node [fill=black] (164) at(1.0000000000000002,8.3){};
\node (168) at(2.3000000000000003,6.9){};
\node [fill=black] (169) at(2.0,8.5){};
\node [fill=black] (174) at(3.0,8.7){};
\node (187) at(1.1,6.1){};
\node (188) at(0.8,7.700000000000001){};
\node [fill=black] (189) at(0.5,9.3){};
\node (193) at(1.8000000000000003,7.9){};
\node [fill=black] (194) at(1.5000000000000002,9.5){};
\node [fill=black] (199) at(2.5,9.7){};
\node (218) at(1.3000000000000003,8.9){};
\node [fill=black] (219) at(1.0000000000000002,10.5){};
\node [fill=black] (224) at(2.0,10.7){};
\node [fill=black] (249) at(1.5000000000000002,11.7){};
\node (262) at(2.8,4.6){};
\node (263) at(2.5,6.200000000000001){};
\node [fill=black] (264) at(2.2,7.800000000000001){};
\node (268) at(3.5000000000000004,6.4){};
\node [fill=black] (269) at(3.2,8.0){};
\node [fill=black] (274) at(4.2,8.200000000000001){};
\node (287) at(2.3,5.6){};
\node (288) at(2.0,7.200000000000001){};
\node [fill=black] (289) at(1.7,8.8){};
\node (293) at(3.0,7.4){};
\node [fill=black] (294) at(2.7,9.0){};
\node [fill=black] (299) at(3.7,9.2){};
\node (312) at(1.7999999999999998,6.6){};
\node (313) at(1.5,8.200000000000001){};
\node [fill=black] (314) at(1.2,9.8){};
\node (318) at(2.5,8.4){};
\node [fill=black] (319) at(2.2,10.0){};
\node [fill=black] (324) at(3.2,10.2){};
\node (343) at(2.0,9.4){};
\node [fill=black] (344) at(1.7,11.0){};
\node [fill=black] (349) at(2.7,11.2){};
\node [fill=black] (374) at(2.2,12.2){};
\node (393) at(4.199999999999999,6.9){};
\node [fill=black] (394) at(3.8999999999999995,8.5){};
\node [fill=black] (399) at(4.8999999999999995,8.7){};
\node (418) at(3.6999999999999997,7.9){};
\node [fill=black] (419) at(3.3999999999999995,9.5){};
\node [fill=black] (424) at(4.3999999999999995,9.7){};
\node (443) at(3.1999999999999997,8.9){};
\node [fill=black] (444) at(2.8999999999999995,10.5){};
\node [fill=black] (449) at(3.8999999999999995,10.7){};
\node (468) at(2.6999999999999997,9.9){};
\node [fill=black] (469) at(2.3999999999999995,11.5){};
\node [fill=black] (474) at(3.3999999999999995,11.7){};
\node [fill=black] (499) at(2.8999999999999995,12.7){};
\node [fill=black] (524) at(5.6,9.2){};
\node [fill=black] (549) at(5.1,10.2){};
\node [fill=black] (574) at(4.6,11.2){};
\node [fill=black] (599) at(4.1,12.2){};
\node [fill=black] (624) at(3.5999999999999996,13.2){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (6);
\path (2) edge (3);
\path (2) edge (7);
\path (3) edge (4);
\path (3) edge (8);
\path (4) edge (9);
\path (6) edge (7);
\path (6) edge (31);
\path (6) edge (131);
\path (7) edge (8);
\path (7) edge (12);
\path (7) edge (32);
\path (7) edge (132);
\path (8) edge (9);
\path (8) edge (13);
\path (8) edge (33);
\path (8) edge (133);
\path (9) edge (14);
\path (9) edge (34);
\path (9) edge (134);
\path (12) edge (13);
\path (12) edge (37);
\path (12) edge (137);
\path (13) edge (14);
\path (13) edge (18);
\path (13) edge (38);
\path (13) edge (138);
\path (14) edge (19);
\path (14) edge (39);
\path (14) edge (139);
\path (18) edge (19);
\path (18) edge (43);
\path (18) edge (143);
\path (19) edge (24);
\path (19) edge (44);
\path (19) edge (144);
\path (24) edge (49);
\path (24) edge (149);
\path (31) edge (32);
\path (31) edge (156);
\path (32) edge (33);
\path (32) edge (37);
\path (32) edge (157);
\path (33) edge (34);
\path (33) edge (38);
\path (33) edge (158);
\path (34) edge (39);
\path (34) edge (159);
\path (37) edge (38);
\path (37) edge (62);
\path (37) edge (162);
\path (38) edge (39);
\path (38) edge (43);
\path (38) edge (63);
\path (38) edge (163);
\path (39) edge (44);
\path (39) edge (64);
\path (39) edge (164);
\path (43) edge (44);
\path (43) edge (68);
\path (43) edge (168);
\path (44) edge (49);
\path (44) edge (69);
\path (44) edge (169);
\path (49) edge (74);
\path (49) edge (174);
\path (62) edge (63);
\path (62) edge (187);
\path (63) edge (64);
\path (63) edge (68);
\path (63) edge (188);
\path (64) edge (69);
\path (64) edge (189);
\path (68) edge (69);
\path (68) edge (93);
\path (68) edge (193);
\path (69) edge (74);
\path (69) edge (94);
\path (69) edge (194);
\path (74) edge (99);
\path (74) edge (199);
\path (93) edge (94);
\path (93) edge (218);
\path (94) edge (99);
\path (94) edge (219);
\path (99) edge (124);
\path (99) edge (224);
\path (124) edge (249);
\path (131) edge (132);
\path (131) edge (156);
\path (132) edge (133);
\path (132) edge (137);
\path (132) edge (157);
\path (133) edge (134);
\path (133) edge (138);
\path (133) edge (158);
\path (134) edge (139);
\path (134) edge (159);
\path (137) edge (138);
\path (137) edge (162);
\path (137) edge (262);
\path (138) edge (139);
\path (138) edge (143);
\path (138) edge (163);
\path (138) edge (263);
\path (139) edge (144);
\path (139) edge (164);
\path (139) edge (264);
\path (143) edge (144);
\path (143) edge (168);
\path (143) edge (268);
\path (144) edge (149);
\path (144) edge (169);
\path (144) edge (269);
\path (149) edge (174);
\path (149) edge (274);
\path (156) edge (157);
\path (157) edge (158);
\path (157) edge (162);
\path (158) edge (159);
\path (158) edge (163);
\path (159) edge (164);
\path (162) edge (163);
\path (162) edge (187);
\path (162) edge (287);
\path (163) edge (164);
\path (163) edge (168);
\path (163) edge (188);
\path (163) edge (288);
\path (164) edge (169);
\path (164) edge (189);
\path (164) edge (289);
\path (168) edge (169);
\path (168) edge (193);
\path (168) edge (293);
\path (169) edge (174);
\path (169) edge (194);
\path (169) edge (294);
\path (174) edge (199);
\path (174) edge (299);
\path (187) edge (188);
\path (187) edge (312);
\path (188) edge (189);
\path (188) edge (193);
\path (188) edge (313);
\path (189) edge (194);
\path (189) edge (314);
\path (193) edge (194);
\path (193) edge (218);
\path (193) edge (318);
\path (194) edge (199);
\path (194) edge (219);
\path (194) edge (319);
\path (199) edge (224);
\path (199) edge (324);
\path (218) edge (219);
\path (218) edge (343);
\path (219) edge (224);
\path (219) edge (344);
\path (224) edge (249);
\path (224) edge (349);
\path (249) edge (374);
\path (262) edge (263);
\path (262) edge (287);
\path (263) edge (264);
\path (263) edge (268);
\path (263) edge (288);
\path (264) edge (269);
\path (264) edge (289);
\path (268) edge (269);
\path (268) edge (293);
\path (268) edge (393);
\path (269) edge (274);
\path (269) edge (294);
\path (269) edge (394);
\path (274) edge (299);
\path (274) edge (399);
\path (287) edge (288);
\path (287) edge (312);
\path (288) edge (289);
\path (288) edge (293);
\path (288) edge (313);
\path (289) edge (294);
\path (289) edge (314);
\path (293) edge (294);
\path (293) edge (318);
\path (293) edge (418);
\path (294) edge (299);
\path (294) edge (319);
\path (294) edge (419);
\path (299) edge (324);
\path (299) edge (424);
\path (312) edge (313);
\path (313) edge (314);
\path (313) edge (318);
\path (314) edge (319);
\path (318) edge (319);
\path (318) edge (343);
\path (318) edge (443);
\path (319) edge (324);
\path (319) edge (344);
\path (319) edge (444);
\path (324) edge (349);
\path (324) edge (449);
\path (343) edge (344);
\path (343) edge (468);
\path (344) edge (349);
\path (344) edge (469);
\path (349) edge (374);
\path (349) edge (474);
\path (374) edge (499);
\path (393) edge (394);
\path (393) edge (418);
\path (394) edge (399);
\path (394) edge (419);
\path (399) edge (424);
\path (399) edge (524);
\path (418) edge (419);
\path (418) edge (443);
\path (419) edge (424);
\path (419) edge (444);
\path (424) edge (449);
\path (424) edge (549);
\path (443) edge (444);
\path (443) edge (468);
\path (444) edge (449);
\path (444) edge (469);
\path (449) edge (474);
\path (449) edge (574);
\path (468) edge (469);
\path (469) edge (474);
\path (474) edge (499);
\path (474) edge (599);
\path (499) edge (624);
\path (524) edge (549);
\path (549) edge (574);
\path (574) edge (599);
\path (599) edge (624);
\end{tikzpicture}
$$
}

==> L1.tex <==
$$
	\begin{tikzpicture}
	\tikzset{every node/.style={outer sep=2pt}}
	\foreach \k in {0,...,5} {
		\node (\k) at(2*\k,0){\ifthenelse{\k<4}{$M_\k$}{\ifthenelse{\k=4}{$\dots$}{\ifthenelse{\k=5}{$M_n$}{}}}};
	}
	
	\node (L1) at (10,-2){$\Sigma_n M_n$} ;
	\node (L2) at (10,3){$L'$} ;
	
    \foreach \i in {0,...,3} {

    	\path [->] (\i) edge[bend right=20] node [near start,below]{$\iota^n_{\i}$} (L1) ;
    	\path [->] (\i) edge[bend left=20] node [near start,above]{$\iota'_{\i}$} (L2) ;
    	\draw [draw=none] (\i) -- node [near start,above]{$\hspace{\i em}\leqslant$} (L2) ;
    	\draw [draw=none] (\i) -- node [near start,below]{$\hspace{\i em}\leqslant$} (L1) ;
    }	
	
	\path [->] (0) edge node [near end,above]{$f_{0}$} (1) ;
	\path [->] (1) edge node [near end,above]{$f_{1}$} (2) ;
	\path [->] (2) edge node [near end,above]{$f_{2}$} (3) ;
	\path [->] (3) edge node [near end,above]{$f_{3}$} (4) ;
	\path [->] (4) edge node  [near end,above]{$f_{n-1}$} (5) ;
	\draw [draw=none] (4) -- node [midway,below]{\dots} (L1) ;
	\draw [draw=none] (4) -- node [near start,above]{\dots} (L2) ;
	\path [->] (5) edge node [near start,left]{$\iota^n_{n}$} (L1) ;
	\path [->] (5) edge node [near start,left]{$\iota'_{n}$} (L2) ;
	\path [->,densely dotted] (L1) edge[bend right=70] node [near start,right]{$u$} node [midway,left]{$\quad$} (L2) ;

	\end{tikzpicture}
$$

==> L2.tex <==
$$
	\begin{tikzpicture}
	\tikzset{every node/.style={outer sep=2pt}}
	\foreach \k in {0,...,6} {
		\node (\k) at(2*\k,0){\ifthenelse{\k<4}{$M_\k$}{\ifthenelse{\k=4}{$\dots$}{\ifthenelse{\k=5}{$M_n$}{\ifthenelse{\k=6}{$M_{n+1}$}{}}}}};
	}
	
	\node (L1) at (10,-2){$\Sigma_n M_n$} ;
	\node (L2) at (12,3){$\Sigma_{n+1} M_{n+1}$} ;
	
    \foreach \i in {0,...,3} {

    	\path [->] (\i) edge[bend right=20] node [near start,below]{$\iota^n_{\i}$} (L1) ;
    	\path [->] (\i) edge[bend left=20] node [near start,above]{$\iota^{n+1}_{\i}$} (L2) ;
    	\draw [draw=none] (\i) -- node [near start,above]{$\hspace{\i em}\leqslant$} (L2) ;
    	\draw [draw=none] (\i) -- node [near start,below]{$\hspace{\i em}\leqslant$} (L1) ;
    }	
	
	\path [->] (0) edge node [near end,above]{$f_{0}$} (1) ;
	\path [->] (1) edge node [near end,above]{$f_{1}$} (2) ;
	\path [->] (2) edge node [near end,above]{$f_{2}$} (3) ;
	\path [->] (3) edge node [near end,above]{$f_{3}$} (4) ;
	\path [->] (4) edge node  [near end,above]{$f_{n-1}$} (5) ;
	\path [->] (5) edge node  [near end,above]{$f_{n}$} (6) ;
	\draw [draw=none] (4) -- node [midway,below]{\dots} (L1) ;
	\draw [draw=none] (4) -- node [near start,above]{\dots} (L2) ;
	\draw [draw=none] (4) -- node [near start,above]{\dots} (L2) ;
	\path [->] (5) edge node [near start,left]{$\iota^n_{n}$} (L1) ;
	\path [->] (5) edge node [near start]{$\iota^{n+1}_{n}\quad\leqslant$} (L2) ;
	\path [->] (6) edge node [near start,right]{$\iota^{n+1}_{n+1}$} (L2) ;
	\path [->,densely dotted] (L1) edge[bend right=70] node [near start,right]{$f'_{n}$} node [midway,left]{$\quad$} (L2) ;

	\end{tikzpicture}
$$

==> M.tex <==
$$
	\begin{tikzpicture}
	\tikzset{every node/.style={outer sep=2pt}}
	\foreach \k in {0,...,6} {
		\node (\k) at(2*\k,0){\ifthenelse{\k<5}{$M_\k$}{\ifthenelse{\k=5}{$\dots$}{\ifthenelse{\k=6}{$M_n$}{}}}};
	}

	\path [->] (0) edge node [midway,above]{$f_{0}$} (1) ;
	\path [->] (1) edge node [midway,above]{$f_{1}$} (2) ;
	\path [->] (2) edge node [midway,above]{$f_{2}$} (3) ;
	\path [->] (3) edge node [midway,above]{$f_{3}$} (4) ;
	\path [->] (4) edge node [midway,above]{$f_{4}$} (5) ;
	\path [->] (5) edge node [midway,above]{$f_{n-1}$} (6) ;
	\end{tikzpicture}
$$

==> Mf.tex <==
$$
	\begin{tikzpicture}
	\tikzset{every node/.style={outer sep=2pt}}
	\foreach \k in {0,...,6} {
		\node (\k) at(2*\k,0){\ifthenelse{\k<5}{$M_\k$}{\ifthenelse{\k=5}{$\dots$}{\ifthenelse{\k=6}{}{}}}};
	}

	\path [->] (0) edge node [midway,above]{$f_{0}$} (1) ;
	\path [->] (1) edge node [midway,above]{$f_{1}$} (2) ;
	\path [->] (2) edge node [midway,above]{$f_{2}$} (3) ;
	\path [->] (3) edge node [midway,above]{$f_{3}$} (4) ;
	\path [->] (4) edge node [midway,above]{$f_{4}$} (5) ;
	\end{tikzpicture}
$$

==> Row2.tex <==
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^0_0C^1_0$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node [fill=black] (0) at(0.0,0){};
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^0_1C^1_1$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0){};
\node [fill=black] (1) at(-0.5,1){};
\path (0) edge (1);
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^0_2C^1_2$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0){};
\node (1) at(-0.5,1){};
\node [fill=black] (2) at(-1.0,2){};
\path (0) edge (1);
\path (1) edge (2);
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^0_3C^1_3$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0){};
\node (1) at(-0.5,1){};
\node (2) at(-1.0,2){};
\node [fill=black] (3) at(-1.5,3){};
\path (0) edge (1);
\path (1) edge (2);
\path (2) edge (3);
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^0_4C^1_4$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0){};
\node (1) at(-0.5,1){};
\node (2) at(-1.0,2){};
\node (3) at(-1.5,3){};
\node [fill=black] (4) at(-2.0,4){};
\path (0) edge (1);
\path (1) edge (2);
\path (2) edge (3);
\path (3) edge (4);
\end{tikzpicture}}

\resizebox{0.6\textwidth}{!}{
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^1_0C^1_0$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node [fill=black] (0) at(0.0,0.0){};
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^1_1C^1_1$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node [fill=black] (1) at(0.7,0.5){};
\node [fill=black] (3) at(0.19999999999999996,1.5){};
\path (0) edge (1);
\path (1) edge (3);
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^1_2C^1_2$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node [fill=black] (2) at(1.4,1.0){};
\node (4) at(0.19999999999999996,1.5){};
\node [fill=black] (5) at(0.8999999999999999,2.0){};
\node [fill=black] (8) at(0.3999999999999999,3.0){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (4);
\path (2) edge (5);
\path (4) edge (5);
\path (5) edge (8);
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^1_3C^1_3$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node (2) at(1.4,1.0){};
\node [fill=black] (3) at(2.0999999999999996,1.5){};
\node (5) at(0.19999999999999996,1.5){};
\node (6) at(0.8999999999999999,2.0){};
\node [fill=black] (7) at(1.5999999999999996,2.5){};
\node (10) at(0.3999999999999999,3.0){};
\node [fill=black] (11) at(1.0999999999999996,3.5){};
\node [fill=black] (15) at(0.5999999999999996,4.5){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (5);
\path (2) edge (3);
\path (2) edge (6);
\path (3) edge (7);
\path (5) edge (6);
\path (6) edge (7);
\path (6) edge (10);
\path (7) edge (11);
\path (10) edge (11);
\path (11) edge (15);
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^1_4C^1_4$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node (2) at(1.4,1.0){};
\node (3) at(2.0999999999999996,1.5){};
\node [fill=black] (4) at(2.8,2.0){};
\node (6) at(0.19999999999999996,1.5){};
\node (7) at(0.8999999999999999,2.0){};
\node (8) at(1.5999999999999996,2.5){};
\node [fill=black] (9) at(2.3,3.0){};
\node (12) at(0.3999999999999999,3.0){};
\node (13) at(1.0999999999999996,3.5){};
\node [fill=black] (14) at(1.7999999999999998,4.0){};
\node (18) at(0.5999999999999996,4.5){};
\node [fill=black] (19) at(1.2999999999999998,5.0){};
\node [fill=black] (24) at(0.7999999999999998,6.0){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (6);
\path (2) edge (3);
\path (2) edge (7);
\path (3) edge (4);
\path (3) edge (8);
\path (4) edge (9);
\path (6) edge (7);
\path (7) edge (8);
\path (7) edge (12);
\path (8) edge (9);
\path (8) edge (13);
\path (9) edge (14);
\path (12) edge (13);
\path (13) edge (14);
\path (13) edge (18);
\path (14) edge (19);
\path (18) edge (19);
\path (19) edge (24);
\end{tikzpicture}
}

\resizebox{1\textwidth}{!}{
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^2_0C^1_0$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node [fill=black] (0) at(0.0,0.0){};
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^2_1C^1_1$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node [fill=black] (1) at(1.0,0.2){};
\node [fill=black] (3) at(1.7,0.7){};
\node [fill=black] (7) at(1.2,1.7){};
\path (0) edge (1);
\path (1) edge (3);
\path (3) edge (7);
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^2_2C^1_2$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(1.0,0.2){};
\node [fill=black] (2) at(2.0,0.4){};
\node (4) at(1.7,0.7){};
\node [fill=black] (5) at(2.7,0.9){};
\node [fill=black] (8) at(3.4,1.4){};
\node (13) at(1.2,1.7){};
\node [fill=black] (14) at(2.2,1.9){};
\node [fill=black] (17) at(2.9,2.4){};
\node [fill=black] (26) at(2.4,3.4){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (4);
\path (2) edge (5);
\path (4) edge (5);
\path (4) edge (13);
\path (5) edge (8);
\path (5) edge (14);
\path (8) edge (17);
\path (13) edge (14);
\path (14) edge (17);
\path (17) edge (26);
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^2_3C^1_3$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(1.0,0.2){};
\node (2) at(2.0,0.4){};
\node [fill=black] (3) at(3.0,0.6000000000000001){};
\node (5) at(1.7,0.7){};
\node (6) at(2.7,0.9){};
\node [fill=black] (7) at(3.7,1.1){};
\node (10) at(3.4,1.4){};
\node [fill=black] (11) at(4.4,1.6){};
\node [fill=black] (15) at(5.1,2.1){};
\node (21) at(1.2,1.7){};
\node (22) at(2.2,1.9){};
\node [fill=black] (23) at(3.2,2.1){};
\node (26) at(2.9,2.4){};
\node [fill=black] (27) at(3.9,2.6){};
\node [fill=black] (31) at(4.6,3.1){};
\node (42) at(2.4,3.4){};
\node [fill=black] (43) at(3.4,3.6){};
\node [fill=black] (47) at(4.1,4.1){};
\node [fill=black] (63) at(3.5999999999999996,5.1){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (5);
\path (2) edge (3);
\path (2) edge (6);
\path (3) edge (7);
\path (5) edge (6);
\path (5) edge (21);
\path (6) edge (7);
\path (6) edge (10);
\path (6) edge (22);
\path (7) edge (11);
\path (7) edge (23);
\path (10) edge (11);
\path (10) edge (26);
\path (11) edge (15);
\path (11) edge (27);
\path (15) edge (31);
\path (21) edge (22);
\path (22) edge (23);
\path (22) edge (26);
\path (23) edge (27);
\path (26) edge (27);
\path (26) edge (42);
\path (27) edge (31);
\path (27) edge (43);
\path (31) edge (47);
\path (42) edge (43);
\path (43) edge (47);
\path (47) edge (63);
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\node at(0,-1){$\Sigma^2_4C^1_4$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(1.0,0.2){};
\node (2) at(2.0,0.4){};
\node (3) at(3.0,0.6000000000000001){};
\node [fill=black] (4) at(4.0,0.8){};
\node (6) at(1.7,0.7){};
\node (7) at(2.7,0.9){};
\node (8) at(3.7,1.1){};
\node [fill=black] (9) at(4.7,1.3){};
\node (12) at(3.4,1.4){};
\node (13) at(4.4,1.6){};
\node [fill=black] (14) at(5.4,1.8){};
\node (18) at(5.1,2.1){};
\node [fill=black] (19) at(6.1,2.3){};
\node [fill=black] (24) at(6.8,2.8){};
\node (31) at(1.2,1.7){};
\node (32) at(2.2,1.9){};
\node (33) at(3.2,2.1){};
\node [fill=black] (34) at(4.2,2.3){};
\node (37) at(2.9,2.4){};
\node (38) at(3.9,2.6){};
\node [fill=black] (39) at(4.9,2.8){};
\node (43) at(4.6,3.1){};
\node [fill=black] (44) at(5.6,3.3){};
\node [fill=black] (49) at(6.3,3.8){};
\node (62) at(2.4,3.4){};
\node (63) at(3.4,3.6){};
\node [fill=black] (64) at(4.4,3.8){};
\node (68) at(4.1,4.1){};
\node [fill=black] (69) at(5.1,4.3){};
\node [fill=black] (74) at(5.8,4.8){};
\node (93) at(3.5999999999999996,5.1){};
\node [fill=black] (94) at(4.6,5.3){};
\node [fill=black] (99) at(5.3,5.8){};
\node [fill=black] (124) at(4.8,6.8){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (6);
\path (2) edge (3);
\path (2) edge (7);
\path (3) edge (4);
\path (3) edge (8);
\path (4) edge (9);
\path (6) edge (7);
\path (6) edge (31);
\path (7) edge (8);
\path (7) edge (12);
\path (7) edge (32);
\path (8) edge (9);
\path (8) edge (13);
\path (8) edge (33);
\path (9) edge (14);
\path (9) edge (34);
\path (12) edge (13);
\path (12) edge (37);
\path (13) edge (14);
\path (13) edge (18);
\path (13) edge (38);
\path (14) edge (19);
\path (14) edge (39);
\path (18) edge (19);
\path (18) edge (43);
\path (19) edge (24);
\path (19) edge (44);
\path (24) edge (49);
\path (31) edge (32);
\path (32) edge (33);
\path (32) edge (37);
\path (33) edge (34);
\path (33) edge (38);
\path (34) edge (39);
\path (37) edge (38);
\path (37) edge (62);
\path (38) edge (39);
\path (38) edge (43);
\path (38) edge (63);
\path (39) edge (44);
\path (39) edge (64);
\path (43) edge (44);
\path (43) edge (68);
\path (44) edge (49);
\path (44) edge (69);
\path (49) edge (74);
\path (62) edge (63);
\path (63) edge (64);
\path (63) edge (68);
\path (64) edge (69);
\path (68) edge (69);
\path (68) edge (93);
\path (69) edge (74);
\path (69) edge (94);
\path (74) edge (99);
\path (93) edge (94);
\path (94) edge (99);
\path (99) edge (124);
\end{tikzpicture}}

==> SMM.tex <==
$$
\begin{tikzpicture}

		\pgfmathsetmacro{\ix}{3}
		\pgfmathsetmacro{\iy}{0}
		\pgfmathsetmacro{\jx}{0}
		\pgfmathsetmacro{\jy}{-3}
		\foreach \i in {0,...,3} {
			\foreach \j in {0,...,3} {
					\node (\i\j) at(\ix*\i+\jx*\j,\iy*\i+\jy*\j){$\Sigma^{\j}_{\i}M_{\i}$};
				}
			}
		\foreach \i in {0,...,3} {
			\foreach \j in {0,...,3} {
					\node  at(\ix*\i+\jx*\j+1.5,\iy*\i+\jy*\j-1.5){$\leqslant$};
				}
			}
		\foreach \i in {4} {
			\foreach \j in {0,...,3} {
					\node (\i\j) at(\ix*\i+\jx*\j,\iy*\i+\jy*\j){$\dots$};
				}
			}
		\foreach \i in {0,...,3} {
			\foreach \j in {4} {
					\node (\i\j) at(\ix*\i+\jx*\j,\iy*\i+\jy*\j){$\vdots$};
				}
			}
			\path [->] (00) edge node [left]{$\iota^{0}_{0}$} (01);
			\path [->] (01) edge node [left]{$\iota^{0}_{0}$} (02);
			\path [->] (02) edge node [left]{$\iota^{0}_{0}$} (03);
			\path [->] (03) edge node [left]{$\iota^{0}_{0}$} (04);
			\draw [->] (00) edge node [above]{$f_{0}$} (10);
			\draw [->] (10) edge node [above]{$f_{1}$} (20);
			\draw [->] (20) edge node [above]{$f_{2}$} (30);
			\draw [->] (30) edge node [above]{$f_{3}$} (40);

			\path [->] (10) edge node [left]{$\iota^{1}_{1}$} (11);
			\path [->] (11) edge node [left]{$\iota^{1}_{1}$} (12);
			\path [->] (12) edge node [left]{$\iota^{1}_{1}$} (13);
			\path [->] (13) edge node [left]{$\iota^{1}_{1}$} (14);
			\draw [->] (01) edge node [above]{$f'_{0}$} (11);
			\draw [->] (11) edge node [above]{$f'_{1}$} (21);
			\draw [->] (21) edge node [above]{$f'_{2}$} (31);
			\draw [->] (31) edge node [above]{$f'_{3}$} (41);
			
			\path [->] (20) edge node [left]{$\iota^{2}_{2}$} (21);
			\path [->] (21) edge node [left]{$\iota^{2}_{2}$} (22);
			\path [->] (22) edge node [left]{$\iota^{2}_{2}$} (23);
			\path [->] (23) edge node [left]{$\iota^{2}_{2}$} (24);
			\draw [->] (02) edge node [above]{$f''_{0}$} (12);
			\draw [->] (12) edge node [above]{$f''_{1}$} (22);
			\draw [->] (22) edge node [above]{$f''_{2}$} (32);
			\draw [->] (32) edge node [above]{$f''_{3}$} (42);
			
			\path [->] (30) edge node [left]{$\iota^{3}_{3}$} (31);
			\path [->] (31) edge node [left]{$\iota^{3}_{3}$} (32);
			\path [->] (32) edge node [left]{$\iota^{2}_{2}$} (33);
			\path [->] (33) edge node [left]{$\iota^{3}_{3}$} (34);
			\draw [->] (03) edge node [above]{$f'''_{0}$} (13);
			\draw [->] (13) edge node [above]{$f'''_{1}$} (23);
			\draw [->] (23) edge node [above]{$f'''_{2}$} (33);
			\draw [->] (33) edge node [above]{$f'''_{3}$} (43);

\end{tikzpicture}
$$

==> SMf.tex <==
$$
	\begin{tikzpicture}
	\tikzset{every node/.style={outer sep=2pt}}
	\foreach \k in {0,...,6} {
		\node (\k) at(2*\k,0){\ifthenelse{\k<5}{$\Sigma_{\k}M_\k$}{\ifthenelse{\k=5}{$\dots$}{\ifthenelse{\k=6}{}{}}}};
	}

	\path [->] (0) edge node [midway,above]{$f'_{0}$} (1) ;
	\path [->] (1) edge node [midway,above]{$f'_{1}$} (2) ;
	\path [->] (2) edge node [midway,above]{$f'_{2}$} (3) ;
	\path [->] (3) edge node [midway,above]{$f'_{3}$} (4) ;
	\path [->] (4) edge node [midway,above]{$f'_{4}$} (5) ;
	\end{tikzpicture}
$$

==> bigsquare.tex <==
$$
\begin{tikzpicture}
	\node (K) at(0,3){$M_n$};
	\node (M) at(3,3){$M_{n+1}$};
	\node (L) at(3,0){$\Sigma_{n+1} M_{n+1}$};
	\node (N) at(0,0){$\Sigma_n M_n$};

	\path [->] (K) edge node [above]{$f_n$} (M);
	\path [->] (M) edge node [right]{$\iota^{n+1}_{n+1}$} (L);
	\path [->] (K) edge node [left]{$\iota^n_n$} (N);
	\path [->] (N) edge node [below]{$f'_n$} (L);
	\draw [->,draw=none] (K) -- node {$\leqslant$} (L);
\end{tikzpicture}
$$ 

==> diamonds.tex <==
$$
\begin{tikzpicture}[scale=0.9]
		\pgfmathsetmacro{\hx}{7}
		\pgfmathsetmacro{\hy}{0}
		\pgfmathsetmacro{\ix}{0.5}
		\pgfmathsetmacro{\iy}{0.5}
		\pgfmathsetmacro{\kx}{-0.5}
		\pgfmathsetmacro{\ky}{0.5}
	\foreach \h in {0,1} {
		\ifthenelse{\h=0}{\node at(\hx*\h,\hy*\h-1){Tuples allowed by ($\ast$)}}{\node at(\hx*\h,\hy*\h-1){Tuples allowed by ($\ast'$)}};		
		\foreach \i in {0,...,3} {
				\foreach \k in {0,...,3} {
					\node (\i\k) at(\hx*\h+\ix*\i+\kx*\k,\hy*\h+\iy*\i+\ky*\k){};
					\ifthenelse{\i=3}{}{\path (\hx*\h+\ix*\i+\kx*\k,\hy*\h+\iy*\i+\ky*\k) edge (\hx*\h+\ix*\i+\ix+\kx*\k,\hy*\h+\iy*\i+\iy+\ky*\k);}
					\ifthenelse{\k=3}{}{\path (\hx*\h+\ix*\i+\kx*\k,\hy*\h+\iy*\i+\ky*\k) edge (\hx*\h+\ix*\i+\kx*\k+\kx,\hy*\h+\iy*\i+\ky*\k+\ky);}
					}
			}
	}
	\tikzset{every node/.style={shape=circle,draw=black,fill=black,inner sep=1.5pt}}			\node at(0,0){};
	\node at(-0.5,0.5){};
	\node at(-1,1){};
	\node at(-1.5,1.5){};
	\node at(0,1){};
	\node at(-0.5,1.5){};
	\node at(-1,2){};
	\node at(0,2){};
	\node at(-0.5,2.5){};
	\node at(0,3){};
	\node at(0.5,2.5){};

	\node at(\hx,0){};
	\node at(-0.5+\hx,0.5){};
	\node at(-1+\hx,1){};
	\node at(-1.5+\hx,1.5){};
	\node at(\hx,1){};
	\node at(-0.5+\hx,1.5){};
	\node at(-1+\hx,2){};
	\node at(\hx,2){};
	\node at(-0.5+\hx,2.5){};
	\node at(\hx,3){};
	\node at(0.5+\hx,2.5){};
	\node at(\hx+1.5,1.5){};
	\node at(\hx+1,2){};
\end{tikzpicture}
$$

==> grid1.tex <==
\newcommand*{\xMin}{0}
\newcommand*{\xMax}{7}
\newcommand*{\yMin}{0}
\newcommand*{\yMax}{7}
$$
		\begin{tikzpicture}[scale=0.7]
		\foreach \i in {\xMin,...,\xMax} {
			\draw [very thin,gray] (\i,\yMin) -- (\i,\yMax)  node [below] at (\i,\yMin) {$\i$};
		}
	\foreach \i in {\yMin,...,\yMax} {
		\draw [very thin,gray] (\xMin,\i) -- (\xMax,\i) node [left] at (\xMin,\i) { };
		}
		
		\draw[dotted] (0,0) -- (7,7);
		\draw[ultra thick] (0,0) -- (3,0)--(3,1)--(5,1)--(5,4)--(6,4)--(6,6)--(7,6)--(7,7);
		
		\node  at(-0.5,0.2){\tiny $i_0=0$};
		\node  at(1,0.2){\tiny $i_1=0$};
		\node  at(2,0.2){\tiny $i_2=0$};
		
		\node  at(2.5,1.2){\tiny $i_3=1$};
			\node  at(4,1.2){\tiny $i_4=1$};
			\node  at(4.5,4.2){\tiny $i_5=4$};
			\node  at(5.5,6.2){\tiny $i_6=6$};
			\node  at(7,7.2){\tiny $i_7=7$};
		\end{tikzpicture}
$$

==> grid2.tex <==
$$
		\begin{tikzpicture}[scale=0.7]
		\foreach \i in {\xMin,...,\xMax} {
			\draw [very thin,gray] (\i,\yMin) -- (\i,\yMax)  node [below] at (\i,\yMin) {$\i$};
		}
		\foreach \i in {\yMin,...,\yMax} {
			\draw [very thin,gray] (\xMin,\i) -- (\xMax,\i) node [left] at (\xMin,\i) { };
		}
		
		\draw[dotted] (0,0) -- (7,7);
		\draw[ultra thick] (0,0) -- (3,0)--(3,1)--(5,1)--(5,4)--(6,4)--(6,6)--(7,6)--(7,7);
		
		\node  at(-0.5,0.2){\tiny $i_0=0$};
		\node  at(1,0.2){\tiny $i_1=0$};
		\node  at(2,0.2){\tiny $i_2=0$};
		
		\node  at(2.5,1.2){\tiny $i_3=1$};
		\node  at(4,1.2){\tiny $i_4=1$};
		\node  at(4.5,4.2){\tiny $i_5=4$};
		\node  at(5.5,6.2){\tiny $i_6=6$};
		\node  at(7,7.2){\tiny $i_7=7$};
		
		\node  at(7.2,6.5){$\mathbf{1}$};
\node  at(6.2,5.5){$\mathbf{1}$};
\node  at(6.2,4.5){$\mathbf{2}$};		
\node  at(5.2,3.5){$\mathbf{2}$};		
\node  at(5.2,2.5){$\mathbf{3}$};		
\node  at(5.2,1.5){$\mathbf{4}$};
\node  at(3.2,0.5){$\mathbf{3}$};				

		\end{tikzpicture}
$$

==> hypercubes1.tex <==
$$
\resizebox{0.4\textwidth}{!}{
\begin{tikzpicture}
\node at(0,-1){$\Sigma^1_0C^0_0$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node [fill=black] (0) at(0,0){};
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^1_1C^1_0$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node [fill=black] (1) at(0.7,0.5){};
\path (0) edge (1);
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^1_2C^2_0$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node [fill=black] (3) at(0.19999999999999996,1.5){};
\path (0) edge (1);
\path (1) edge (3);
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^1_3C^3_0$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node (3) at(0.19999999999999996,1.5){};
\node [fill=black] (7) at(1.2,1.7){};
\path (0) edge (1);
\path (1) edge (3);
\path (3) edge (7);
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^1_4C^4_0$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node (3) at(0.19999999999999996,1.5){};
\node (7) at(1.2,1.7){};
\node [fill=black] (15) at(0.8999999999999999,3.3){};
\path (0) edge (1);
\path (1) edge (3);
\path (3) edge (7);
\path (7) edge (15);
\end{tikzpicture}}$$
$$
\resizebox{0.6\textwidth}{!}{
\begin{tikzpicture}
\node at(0,-1){$\Sigma^2_0C^0_0$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node [fill=black] (0) at(0,0){};
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^2_1C^1_0$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node [fill=black] (1) at(0.7,0.5){};
\node [fill=black] (2) at(1.4,1.0){};
\path (0) edge (1);
\path (1) edge (2);
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^2_2C^2_0$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node (2) at(1.4,1.0){};
\node [fill=black] (4) at(0.19999999999999996,1.5){};
\node [fill=black] (5) at(0.8999999999999999,2.0){};
\node [fill=black] (8) at(0.3999999999999999,3.0){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (4);
\path (2) edge (5);
\path (4) edge (5);
\path (5) edge (8);
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^2_3C^3_0$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node (2) at(1.4,1.0){};
\node (4) at(0.19999999999999996,1.5){};
\node (5) at(0.8999999999999999,2.0){};
\node (8) at(0.3999999999999999,3.0){};
\node [fill=black] (13) at(1.2,1.7){};
\node [fill=black] (14) at(1.9,2.2){};
\node [fill=black] (17) at(1.4,3.2){};
\node [fill=black] (26) at(2.4,3.4){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (4);
\path (2) edge (5);
\path (4) edge (5);
\path (4) edge (13);
\path (5) edge (8);
\path (5) edge (14);
\path (8) edge (17);
\path (13) edge (14);
\path (14) edge (17);
\path (17) edge (26);
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^2_4C^4_0$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node (2) at(1.4,1.0){};
\node (4) at(0.19999999999999996,1.5){};
\node (5) at(0.8999999999999999,2.0){};
\node (8) at(0.3999999999999999,3.0){};
\node (13) at(1.2,1.7){};
\node (14) at(1.9,2.2){};
\node (17) at(1.4,3.2){};
\node (26) at(2.4,3.4){};
\node [fill=black] (40) at(0.8999999999999999,3.3){};
\node [fill=black] (41) at(1.5999999999999999,3.8){};
\node [fill=black] (44) at(1.0999999999999999,4.8){};
\node [fill=black] (53) at(2.0999999999999996,5.0){};
\node [fill=black] (80) at(1.7999999999999998,6.6){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (4);
\path (2) edge (5);
\path (4) edge (5);
\path (4) edge (13);
\path (5) edge (8);
\path (5) edge (14);
\path (8) edge (17);
\path (13) edge (14);
\path (13) edge (40);
\path (14) edge (17);
\path (14) edge (41);
\path (17) edge (26);
\path (17) edge (44);
\path (26) edge (53);
\path (40) edge (41);
\path (41) edge (44);
\path (44) edge (53);
\path (53) edge (80);
\end{tikzpicture}}
$$
$$
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}
\node at(0,-1){$\Sigma^3_0C^0_0$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node [fill=black] (0) at(0,0){};
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^3_1C^1_0$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node [fill=black] (1) at(0.7,0.5){};
\node [fill=black] (2) at(1.4,1.0){};
\node [fill=black] (3) at(2.0999999999999996,1.5){};
\path (0) edge (1);
\path (1) edge (2);
\path (2) edge (3);
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^3_2C^2_0$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node (2) at(1.4,1.0){};
\node (3) at(2.0999999999999996,1.5){};
\node [fill=black] (5) at(0.19999999999999996,1.5){};
\node [fill=black] (6) at(0.8999999999999999,2.0){};
\node [fill=black] (7) at(1.5999999999999996,2.5){};
\node [fill=black] (10) at(0.3999999999999999,3.0){};
\node [fill=black] (11) at(1.0999999999999996,3.5){};
\node [fill=black] (15) at(0.5999999999999996,4.5){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (5);
\path (2) edge (3);
\path (2) edge (6);
\path (3) edge (7);
\path (5) edge (6);
\path (6) edge (7);
\path (6) edge (10);
\path (7) edge (11);
\path (10) edge (11);
\path (11) edge (15);
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^3_3C^3_0$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node (2) at(1.4,1.0){};
\node (3) at(2.0999999999999996,1.5){};
\node (5) at(0.19999999999999996,1.5){};
\node (6) at(0.8999999999999999,2.0){};
\node (7) at(1.5999999999999996,2.5){};
\node (10) at(0.3999999999999999,3.0){};
\node (11) at(1.0999999999999996,3.5){};
\node (15) at(0.5999999999999996,4.5){};
\node [fill=black] (21) at(1.2,1.7){};
\node [fill=black] (22) at(1.9,2.2){};
\node [fill=black] (23) at(2.5999999999999996,2.7){};
\node [fill=black] (26) at(1.4,3.2){};
\node [fill=black] (27) at(2.0999999999999996,3.7){};
\node [fill=black] (31) at(1.5999999999999996,4.7){};
\node [fill=black] (42) at(2.4,3.4){};
\node [fill=black] (43) at(3.0999999999999996,3.9){};
\node [fill=black] (47) at(2.5999999999999996,4.9){};
\node [fill=black] (63) at(3.5999999999999996,5.1){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (5);
\path (2) edge (3);
\path (2) edge (6);
\path (3) edge (7);
\path (5) edge (6);
\path (5) edge (21);
\path (6) edge (7);
\path (6) edge (10);
\path (6) edge (22);
\path (7) edge (11);
\path (7) edge (23);
\path (10) edge (11);
\path (10) edge (26);
\path (11) edge (15);
\path (11) edge (27);
\path (15) edge (31);
\path (21) edge (22);
\path (22) edge (23);
\path (22) edge (26);
\path (23) edge (27);
\path (26) edge (27);
\path (26) edge (42);
\path (27) edge (31);
\path (27) edge (43);
\path (31) edge (47);
\path (42) edge (43);
\path (43) edge (47);
\path (47) edge (63);
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^3_4C^4_0$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node (2) at(1.4,1.0){};
\node (3) at(2.0999999999999996,1.5){};
\node (5) at(0.19999999999999996,1.5){};
\node (6) at(0.8999999999999999,2.0){};
\node (7) at(1.5999999999999996,2.5){};
\node (10) at(0.3999999999999999,3.0){};
\node (11) at(1.0999999999999996,3.5){};
\node (15) at(0.5999999999999996,4.5){};
\node (21) at(1.2,1.7){};
\node (22) at(1.9,2.2){};
\node (23) at(2.5999999999999996,2.7){};
\node (26) at(1.4,3.2){};
\node (27) at(2.0999999999999996,3.7){};
\node (31) at(1.5999999999999996,4.7){};
\node (42) at(2.4,3.4){};
\node (43) at(3.0999999999999996,3.9){};
\node (47) at(2.5999999999999996,4.9){};
\node (63) at(3.5999999999999996,5.1){};
\node [fill=black] (85) at(0.8999999999999999,3.3){};
\node [fill=black] (86) at(1.5999999999999999,3.8){};
\node [fill=black] (87) at(2.3,4.3){};
\node [fill=black] (90) at(1.0999999999999999,4.8){};
\node [fill=black] (91) at(1.7999999999999996,5.3){};
\node [fill=black] (95) at(1.2999999999999996,6.3){};
\node [fill=black] (106) at(2.0999999999999996,5.0){};
\node [fill=black] (107) at(2.8,5.5){};
\node [fill=black] (111) at(2.3,6.5){};
\node [fill=black] (127) at(3.3,6.7){};
\node [fill=black] (170) at(1.7999999999999998,6.6){};
\node [fill=black] (171) at(2.4999999999999996,7.1){};
\node [fill=black] (175) at(1.9999999999999996,8.1){};
\node [fill=black] (191) at(2.9999999999999996,8.3){};
\node [fill=black] (255) at(2.6999999999999997,9.9){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (5);
\path (2) edge (3);
\path (2) edge (6);
\path (3) edge (7);
\path (5) edge (6);
\path (5) edge (21);
\path (6) edge (7);
\path (6) edge (10);
\path (6) edge (22);
\path (7) edge (11);
\path (7) edge (23);
\path (10) edge (11);
\path (10) edge (26);
\path (11) edge (15);
\path (11) edge (27);
\path (15) edge (31);
\path (21) edge (22);
\path (21) edge (85);
\path (22) edge (23);
\path (22) edge (26);
\path (22) edge (86);
\path (23) edge (27);
\path (23) edge (87);
\path (26) edge (27);
\path (26) edge (42);
\path (26) edge (90);
\path (27) edge (31);
\path (27) edge (43);
\path (27) edge (91);
\path (31) edge (47);
\path (31) edge (95);
\path (42) edge (43);
\path (42) edge (106);
\path (43) edge (47);
\path (43) edge (107);
\path (47) edge (63);
\path (47) edge (111);
\path (63) edge (127);
\path (85) edge (86);
\path (86) edge (87);
\path (86) edge (90);
\path (87) edge (91);
\path (90) edge (91);
\path (90) edge (106);
\path (91) edge (95);
\path (91) edge (107);
\path (95) edge (111);
\path (106) edge (107);
\path (106) edge (170);
\path (107) edge (111);
\path (107) edge (171);
\path (111) edge (127);
\path (111) edge (175);
\path (127) edge (191);
\path (170) edge (171);
\path (171) edge (175);
\path (175) edge (191);
\path (191) edge (255);
\end{tikzpicture}}
$$

==> hypercubes2.tex <==
$$
\resizebox{0.6\textwidth}{!}{
\begin{tikzpicture}
\node at(0,-1){$\Sigma^0_0C^0_1$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node [fill=black]  (0) at(0,0){};
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^0_1C^1_1$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node [fill=black] (1) at(0.7,0.5){};
\path (0) edge (1);
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^0_2C^2_1$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node [fill=black] (2) at(-0.5,1.0){};
\node [fill=black] (3) at(0.19999999999999996,1.5){};
\path (0) edge (1);
\path (0) edge (2);
\path (1) edge (3);
\path (2) edge (3);
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^0_3C^3_1$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node (2) at(-0.5,1.0){};
\node (3) at(0.19999999999999996,1.5){};
\node [fill=black] (4) at(1.0,0.2){};
\node [fill=black] (5) at(1.7,0.7){};
\node [fill=black] (6) at(0.5,1.2){};
\node [fill=black] (7) at(1.2,1.7){};
\path (0) edge (1);
\path (0) edge (2);
\path (0) edge (4);
\path (1) edge (3);
\path (1) edge (5);
\path (2) edge (3);
\path (2) edge (6);
\path (3) edge (7);
\path (4) edge (5);
\path (4) edge (6);
\path (5) edge (7);
\path (6) edge (7);
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^0_4C^4_1$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node (2) at(-0.5,1.0){};
\node (3) at(0.19999999999999996,1.5){};
\node (4) at(1.0,0.2){};
\node (5) at(1.7,0.7){};
\node (6) at(0.5,1.2){};
\node (7) at(1.2,1.7){};
\node [fill=black] (8) at(-0.3,1.6){};
\node [fill=black] (9) at(0.39999999999999997,2.1){};
\node [fill=black] (10) at(-0.8,2.6){};
\node [fill=black] (11) at(-0.10000000000000009,3.1){};
\node [fill=black] (12) at(0.7,1.8){};
\node [fill=black] (13) at(1.4,2.3){};
\node [fill=black] (14) at(0.19999999999999996,2.8){};
\node [fill=black] (15) at(0.8999999999999999,3.3){};
\path (0) edge (1);
\path (0) edge (2);
\path (0) edge (4);
\path (0) edge (8);
\path (1) edge (3);
\path (1) edge (5);
\path (1) edge (9);
\path (2) edge (3);
\path (2) edge (6);
\path (2) edge (10);
\path (3) edge (7);
\path (3) edge (11);
\path (4) edge (5);
\path (4) edge (6);
\path (4) edge (12);
\path (5) edge (7);
\path (5) edge (13);
\path (6) edge (7);
\path (6) edge (14);
\path (7) edge (15);
\path (8) edge (9);
\path (8) edge (10);
\path (8) edge (12);
\path (9) edge (11);
\path (9) edge (13);
\path (10) edge (11);
\path (10) edge (14);
\path (11) edge (15);
\path (12) edge (13);
\path (12) edge (14);
\path (13) edge (15);
\path (14) edge (15);
\end{tikzpicture}
}
$$
$$
\resizebox{0.7\textwidth}{!}{
\begin{tikzpicture}
\node at(0,-1){$\Sigma^1_0C^0_1$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node [fill=black] (0) at(0,0){};
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^1_1C^1_1$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node [fill=black] (1) at(0.7,0.5){};
\node [fill=black] (2) at(1.4,1.0){};
\path (0) edge (1);
\path (1) edge (2);
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^1_2C^2_1$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node (2) at(1.4,1.0){};
\node [fill=black] (4) at(0.19999999999999996,1.5){};
\node [fill=black] (5) at(0.8999999999999999,2.0){};
\node [fill=black] (7) at(-0.30000000000000004,2.5){};
\node [fill=black] (8) at(0.3999999999999999,3.0){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (4);
\path (2) edge (5);
\path (4) edge (5);
\path (4) edge (7);
\path (5) edge (8);
\path (7) edge (8);
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^1_3C^3_1$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node (2) at(1.4,1.0){};
\node (4) at(0.19999999999999996,1.5){};
\node (5) at(0.8999999999999999,2.0){};
\node (7) at(-0.30000000000000004,2.5){};
\node (8) at(0.3999999999999999,3.0){};
\node [fill=black] (13) at(1.2,1.7){};
\node [fill=black] (14) at(1.9,2.2){};
\node [fill=black] (16) at(0.7,2.7){};
\node [fill=black] (17) at(1.4,3.2){};
\node [fill=black] (22) at(2.2,1.9){};
\node [fill=black] (23) at(2.9,2.4){};
\node [fill=black] (25) at(1.7,2.9){};
\node [fill=black] (26) at(2.4,3.4){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (4);
\path (2) edge (5);
\path (4) edge (5);
\path (4) edge (7);
\path (4) edge (13);
\path (5) edge (8);
\path (5) edge (14);
\path (7) edge (8);
\path (7) edge (16);
\path (8) edge (17);
\path (13) edge (14);
\path (13) edge (16);
\path (13) edge (22);
\path (14) edge (17);
\path (14) edge (23);
\path (16) edge (17);
\path (16) edge (25);
\path (17) edge (26);
\path (22) edge (23);
\path (22) edge (25);
\path (23) edge (26);
\path (25) edge (26);
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^1_4C^4_1$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node (2) at(1.4,1.0){};
\node (4) at(0.19999999999999996,1.5){};
\node (5) at(0.8999999999999999,2.0){};
\node (7) at(-0.30000000000000004,2.5){};
\node (8) at(0.3999999999999999,3.0){};
\node (13) at(1.2,1.7){};
\node (14) at(1.9,2.2){};
\node (16) at(0.7,2.7){};
\node (17) at(1.4,3.2){};
\node (22) at(2.2,1.9){};
\node (23) at(2.9,2.4){};
\node (25) at(1.7,2.9){};
\node (26) at(2.4,3.4){};
\node [fill=black] (40) at(0.8999999999999999,3.3){};
\node [fill=black] (41) at(1.5999999999999999,3.8){};
\node [fill=black] (43) at(0.3999999999999999,4.3){};
\node [fill=black] (44) at(1.0999999999999999,4.8){};
\node [fill=black] (49) at(1.9,3.5){};
\node [fill=black] (50) at(2.5999999999999996,4.0){};
\node [fill=black] (52) at(1.4,4.5){};
\node [fill=black] (53) at(2.0999999999999996,5.0){};
\node [fill=black] (67) at(0.6,4.9){};
\node [fill=black] (68) at(1.2999999999999998,5.4){};
\node [fill=black] (70) at(0.09999999999999998,5.9){};
\node [fill=black] (71) at(0.7999999999999999,6.4){};
\node [fill=black] (76) at(1.5999999999999999,5.1){};
\node [fill=black] (77) at(2.3,5.6){};
\node [fill=black] (79) at(1.0999999999999999,6.1){};
\node [fill=black] (80) at(1.7999999999999998,6.6){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (4);
\path (2) edge (5);
\path (4) edge (5);
\path (4) edge (7);
\path (4) edge (13);
\path (5) edge (8);
\path (5) edge (14);
\path (7) edge (8);
\path (7) edge (16);
\path (8) edge (17);
\path (13) edge (14);
\path (13) edge (16);
\path (13) edge (22);
\path (13) edge (40);
\path (14) edge (17);
\path (14) edge (23);
\path (14) edge (41);
\path (16) edge (17);
\path (16) edge (25);
\path (16) edge (43);
\path (17) edge (26);
\path (17) edge (44);
\path (22) edge (23);
\path (22) edge (25);
\path (22) edge (49);
\path (23) edge (26);
\path (23) edge (50);
\path (25) edge (26);
\path (25) edge (52);
\path (26) edge (53);
\path (40) edge (41);
\path (40) edge (43);
\path (40) edge (49);
\path (40) edge (67);
\path (41) edge (44);
\path (41) edge (50);
\path (41) edge (68);
\path (43) edge (44);
\path (43) edge (52);
\path (43) edge (70);
\path (44) edge (53);
\path (44) edge (71);
\path (49) edge (50);
\path (49) edge (52);
\path (49) edge (76);
\path (50) edge (53);
\path (50) edge (77);
\path (52) edge (53);
\path (52) edge (79);
\path (53) edge (80);
\path (67) edge (68);
\path (67) edge (70);
\path (67) edge (76);
\path (68) edge (71);
\path (68) edge (77);
\path (70) edge (71);
\path (70) edge (79);
\path (71) edge (80);
\path (76) edge (77);
\path (76) edge (79);
\path (77) edge (80);
\path (79) edge (80);
\end{tikzpicture}}
$$
$$
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}
\node at(0,-1){$\Sigma^2_0C^0_1$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node [fill=black] (0) at(0,0){};
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^2_1C^1_1$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node [fill=black] (1) at(0.7,0.5){};
\node [fill=black] (2) at(1.4,1.0){};
\node [fill=black] (3) at(2.0999999999999996,1.5){};
\path (0) edge (1);
\path (1) edge (2);
\path (2) edge (3);
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^2_2C^2_1$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node (2) at(1.4,1.0){};
\node (3) at(2.0999999999999996,1.5){};
\node [fill=black] (5) at(0.19999999999999996,1.5){};
\node [fill=black] (6) at(0.8999999999999999,2.0){};
\node [fill=black] (7) at(1.5999999999999996,2.5){};
\node [fill=black] (10) at(0.3999999999999999,3.0){};
\node [fill=black] (11) at(1.0999999999999996,3.5){};
\node [fill=black] (14) at(-0.10000000000000009,4.0){};
\node [fill=black] (15) at(0.5999999999999996,4.5){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (5);
\path (2) edge (3);
\path (2) edge (6);
\path (3) edge (7);
\path (5) edge (6);
\path (6) edge (7);
\path (6) edge (10);
\path (7) edge (11);
\path (10) edge (11);
\path (10) edge (14);
\path (11) edge (15);
\path (14) edge (15);
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^2_3C^3_1$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node (2) at(1.4,1.0){};
\node (3) at(2.0999999999999996,1.5){};
\node (5) at(0.19999999999999996,1.5){};
\node (6) at(0.8999999999999999,2.0){};
\node (7) at(1.5999999999999996,2.5){};
\node (10) at(0.3999999999999999,3.0){};
\node (11) at(1.0999999999999996,3.5){};
\node (14) at(-0.10000000000000009,4.0){};
\node (15) at(0.5999999999999996,4.5){};
\node [fill=black] (21) at(1.2,1.7){};
\node [fill=black] (22) at(1.9,2.2){};
\node [fill=black] (23) at(2.5999999999999996,2.7){};
\node [fill=black] (26) at(1.4,3.2){};
\node [fill=black] (27) at(2.0999999999999996,3.7){};
\node [fill=black] (30) at(0.8999999999999999,4.2){};
\node [fill=black] (31) at(1.5999999999999996,4.7){};
\node [fill=black] (42) at(2.4,3.4){};
\node [fill=black] (43) at(3.0999999999999996,3.9){};
\node [fill=black] (46) at(1.9,4.4){};
\node [fill=black] (47) at(2.5999999999999996,4.9){};
\node [fill=black] (58) at(3.4,3.6){};
\node [fill=black] (59) at(4.1,4.1){};
\node [fill=black] (62) at(2.9,4.6){};
\node [fill=black] (63) at(3.5999999999999996,5.1){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (5);
\path (2) edge (3);
\path (2) edge (6);
\path (3) edge (7);
\path (5) edge (6);
\path (5) edge (21);
\path (6) edge (7);
\path (6) edge (10);
\path (6) edge (22);
\path (7) edge (11);
\path (7) edge (23);
\path (10) edge (11);
\path (10) edge (14);
\path (10) edge (26);
\path (11) edge (15);
\path (11) edge (27);
\path (14) edge (15);
\path (14) edge (30);
\path (15) edge (31);
\path (21) edge (22);
\path (22) edge (23);
\path (22) edge (26);
\path (23) edge (27);
\path (26) edge (27);
\path (26) edge (30);
\path (26) edge (42);
\path (27) edge (31);
\path (27) edge (43);
\path (30) edge (31);
\path (30) edge (46);
\path (31) edge (47);
\path (42) edge (43);
\path (42) edge (46);
\path (42) edge (58);
\path (43) edge (47);
\path (43) edge (59);
\path (46) edge (47);
\path (46) edge (62);
\path (47) edge (63);
\path (58) edge (59);
\path (58) edge (62);
\path (59) edge (63);
\path (62) edge (63);
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^2_4C^4_1$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node (2) at(1.4,1.0){};
\node (3) at(2.0999999999999996,1.5){};
\node (5) at(0.19999999999999996,1.5){};
\node (6) at(0.8999999999999999,2.0){};
\node (7) at(1.5999999999999996,2.5){};
\node (10) at(0.3999999999999999,3.0){};
\node (11) at(1.0999999999999996,3.5){};
\node (14) at(-0.10000000000000009,4.0){};
\node (15) at(0.5999999999999996,4.5){};
\node (21) at(1.2,1.7){};
\node (22) at(1.9,2.2){};
\node (23) at(2.5999999999999996,2.7){};
\node (26) at(1.4,3.2){};
\node (27) at(2.0999999999999996,3.7){};
\node (30) at(0.8999999999999999,4.2){};
\node (31) at(1.5999999999999996,4.7){};
\node (42) at(2.4,3.4){};
\node (43) at(3.0999999999999996,3.9){};
\node (46) at(1.9,4.4){};
\node (47) at(2.5999999999999996,4.9){};
\node (58) at(3.4,3.6){};
\node (59) at(4.1,4.1){};
\node (62) at(2.9,4.6){};
\node (63) at(3.5999999999999996,5.1){};
\node [fill=black] (85) at(0.8999999999999999,3.3){};
\node [fill=black] (86) at(1.5999999999999999,3.8){};
\node [fill=black] (87) at(2.3,4.3){};
\node [fill=black] (90) at(1.0999999999999999,4.8){};
\node [fill=black] (91) at(1.7999999999999996,5.3){};
\node [fill=black] (94) at(0.5999999999999999,5.8){};
\node [fill=black] (95) at(1.2999999999999996,6.3){};
\node [fill=black] (106) at(2.0999999999999996,5.0){};
\node [fill=black] (107) at(2.8,5.5){};
\node [fill=black] (110) at(1.5999999999999999,6.0){};
\node [fill=black] (111) at(2.3,6.5){};
\node [fill=black] (122) at(3.1,5.2){};
\node [fill=black] (123) at(3.8,5.7){};
\node [fill=black] (126) at(2.6,6.2){};
\node [fill=black] (127) at(3.3,6.7){};
\node [fill=black] (170) at(1.7999999999999998,6.6){};
\node [fill=black] (171) at(2.4999999999999996,7.1){};
\node [fill=black] (174) at(1.2999999999999998,7.6){};
\node [fill=black] (175) at(1.9999999999999996,8.1){};
\node [fill=black] (186) at(2.8,6.800000000000001){};
\node [fill=black] (187) at(3.4999999999999996,7.300000000000001){};
\node [fill=black] (190) at(2.3,7.800000000000001){};
\node [fill=black] (191) at(2.9999999999999996,8.3){};
\node [fill=black] (234) at(1.5,8.200000000000001){};
\node [fill=black] (235) at(2.1999999999999997,8.700000000000001){};
\node [fill=black] (238) at(1.0,9.200000000000001){};
\node [fill=black] (239) at(1.6999999999999997,9.700000000000001){};
\node [fill=black] (250) at(2.5,8.4){};
\node [fill=black] (251) at(3.1999999999999997,8.9){};
\node [fill=black] (254) at(2.0,9.4){};
\node [fill=black] (255) at(2.6999999999999997,9.9){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (5);
\path (2) edge (3);
\path (2) edge (6);
\path (3) edge (7);
\path (5) edge (6);
\path (5) edge (21);
\path (6) edge (7);
\path (6) edge (10);
\path (6) edge (22);
\path (7) edge (11);
\path (7) edge (23);
\path (10) edge (11);
\path (10) edge (14);
\path (10) edge (26);
\path (11) edge (15);
\path (11) edge (27);
\path (14) edge (15);
\path (14) edge (30);
\path (15) edge (31);
\path (21) edge (22);
\path (21) edge (85);
\path (22) edge (23);
\path (22) edge (26);
\path (22) edge (86);
\path (23) edge (27);
\path (23) edge (87);
\path (26) edge (27);
\path (26) edge (30);
\path (26) edge (42);
\path (26) edge (90);
\path (27) edge (31);
\path (27) edge (43);
\path (27) edge (91);
\path (30) edge (31);
\path (30) edge (46);
\path (30) edge (94);
\path (31) edge (47);
\path (31) edge (95);
\path (42) edge (43);
\path (42) edge (46);
\path (42) edge (58);
\path (42) edge (106);
\path (43) edge (47);
\path (43) edge (59);
\path (43) edge (107);
\path (46) edge (47);
\path (46) edge (62);
\path (46) edge (110);
\path (47) edge (63);
\path (47) edge (111);
\path (58) edge (59);
\path (58) edge (62);
\path (58) edge (122);
\path (59) edge (63);
\path (59) edge (123);
\path (62) edge (63);
\path (62) edge (126);
\path (63) edge (127);
\path (85) edge (86);
\path (86) edge (87);
\path (86) edge (90);
\path (87) edge (91);
\path (90) edge (91);
\path (90) edge (94);
\path (90) edge (106);
\path (91) edge (95);
\path (91) edge (107);
\path (94) edge (95);
\path (94) edge (110);
\path (95) edge (111);
\path (106) edge (107);
\path (106) edge (110);
\path (106) edge (122);
\path (106) edge (170);
\path (107) edge (111);
\path (107) edge (123);
\path (107) edge (171);
\path (110) edge (111);
\path (110) edge (126);
\path (110) edge (174);
\path (111) edge (127);
\path (111) edge (175);
\path (122) edge (123);
\path (122) edge (126);
\path (122) edge (186);
\path (123) edge (127);
\path (123) edge (187);
\path (126) edge (127);
\path (126) edge (190);
\path (127) edge (191);
\path (170) edge (171);
\path (170) edge (174);
\path (170) edge (186);
\path (170) edge (234);
\path (171) edge (175);
\path (171) edge (187);
\path (171) edge (235);
\path (174) edge (175);
\path (174) edge (190);
\path (174) edge (238);
\path (175) edge (191);
\path (175) edge (239);
\path (186) edge (187);
\path (186) edge (190);
\path (186) edge (250);
\path (187) edge (191);
\path (187) edge (251);
\path (190) edge (191);
\path (190) edge (254);
\path (191) edge (255);
\path (234) edge (235);
\path (234) edge (238);
\path (234) edge (250);
\path (235) edge (239);
\path (235) edge (251);
\path (238) edge (239);
\path (238) edge (254);
\path (239) edge (255);
\path (250) edge (251);
\path (250) edge (254);
\path (251) edge (255);
\path (254) edge (255);
\end{tikzpicture}}
$$

==> hypercubes3.tex <==
\resizebox{0.6\textwidth}{!}{
\begin{tikzpicture}
\node at(0,-1){$\Sigma^0_0C^0_2$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node [fill=black]  (0) at(0,0){};
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^0_1C^1_2$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node [fill=black] (1) at(0.7,0.5){};
\node [fill=black] (2) at(1.4,1.0){};
\path (0) edge (1);
\path (1) edge (2);
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^0_2C^2_2$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node (2) at(1.4,1.0){};
\node [fill=black] (3) at(-0.5,1.0){};
\node [fill=black] (4) at(0.19999999999999996,1.5){};
\node [fill=black] (5) at(0.8999999999999999,2.0){};
\node [fill=black] (6) at(-1.0,2.0){};
\node [fill=black] (7) at(-0.30000000000000004,2.5){};
\node [fill=black] (8) at(0.3999999999999999,3.0){};
\path (0) edge (1);
\path (0) edge (3);
\path (1) edge (2);
\path (1) edge (4);
\path (2) edge (5);
\path (3) edge (4);
\path (3) edge (6);
\path (4) edge (5);
\path (4) edge (7);
\path (5) edge (8);
\path (6) edge (7);
\path (7) edge (8);
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^0_3C^3_2$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node (2) at(1.4,1.0){};
\node (3) at(-0.5,1.0){};
\node (4) at(0.19999999999999996,1.5){};
\node (5) at(0.8999999999999999,2.0){};
\node (6) at(-1.0,2.0){};
\node (7) at(-0.30000000000000004,2.5){};
\node (8) at(0.3999999999999999,3.0){};
\node [fill=black] (9) at(1.0,0.2){};
\node [fill=black] (10) at(1.7,0.7){};
\node [fill=black] (11) at(2.4,1.2){};
\node [fill=black] (12) at(0.5,1.2){};
\node [fill=black] (13) at(1.2,1.7){};
\node [fill=black] (14) at(1.9,2.2){};
\node [fill=black] (15) at(0.0,2.2){};
\node [fill=black] (16) at(0.7,2.7){};
\node [fill=black] (17) at(1.4,3.2){};
\node [fill=black] (18) at(2.0,0.4){};
\node [fill=black] (19) at(2.7,0.9){};
\node [fill=black] (20) at(3.4,1.4){};
\node [fill=black] (21) at(1.5,1.4){};
\node [fill=black] (22) at(2.2,1.9){};
\node [fill=black] (23) at(2.9,2.4){};
\node [fill=black] (24) at(1.0,2.4){};
\node [fill=black] (25) at(1.7,2.9){};
\node [fill=black] (26) at(2.4,3.4){};
\path (0) edge (1);
\path (0) edge (3);
\path (0) edge (9);
\path (1) edge (2);
\path (1) edge (4);
\path (1) edge (10);
\path (2) edge (5);
\path (2) edge (11);
\path (3) edge (4);
\path (3) edge (6);
\path (3) edge (12);
\path (4) edge (5);
\path (4) edge (7);
\path (4) edge (13);
\path (5) edge (8);
\path (5) edge (14);
\path (6) edge (7);
\path (6) edge (15);
\path (7) edge (8);
\path (7) edge (16);
\path (8) edge (17);
\path (9) edge (10);
\path (9) edge (12);
\path (9) edge (18);
\path (10) edge (11);
\path (10) edge (13);
\path (10) edge (19);
\path (11) edge (14);
\path (11) edge (20);
\path (12) edge (13);
\path (12) edge (15);
\path (12) edge (21);
\path (13) edge (14);
\path (13) edge (16);
\path (13) edge (22);
\path (14) edge (17);
\path (14) edge (23);
\path (15) edge (16);
\path (15) edge (24);
\path (16) edge (17);
\path (16) edge (25);
\path (17) edge (26);
\path (18) edge (19);
\path (18) edge (21);
\path (19) edge (20);
\path (19) edge (22);
\path (20) edge (23);
\path (21) edge (22);
\path (21) edge (24);
\path (22) edge (23);
\path (22) edge (25);
\path (23) edge (26);
\path (24) edge (25);
\path (25) edge (26);
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^0_4C^4_2$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node (2) at(1.4,1.0){};
\node (3) at(-0.5,1.0){};
\node (4) at(0.19999999999999996,1.5){};
\node (5) at(0.8999999999999999,2.0){};
\node (6) at(-1.0,2.0){};
\node (7) at(-0.30000000000000004,2.5){};
\node (8) at(0.3999999999999999,3.0){};
\node (9) at(1.0,0.2){};
\node (10) at(1.7,0.7){};
\node (11) at(2.4,1.2){};
\node (12) at(0.5,1.2){};
\node (13) at(1.2,1.7){};
\node (14) at(1.9,2.2){};
\node (15) at(0.0,2.2){};
\node (16) at(0.7,2.7){};
\node (17) at(1.4,3.2){};
\node (18) at(2.0,0.4){};
\node (19) at(2.7,0.9){};
\node (20) at(3.4,1.4){};
\node (21) at(1.5,1.4){};
\node (22) at(2.2,1.9){};
\node (23) at(2.9,2.4){};
\node (24) at(1.0,2.4){};
\node (25) at(1.7,2.9){};
\node (26) at(2.4,3.4){};
\node [fill=black] (27) at(-0.3,1.6){};
\node [fill=black] (28) at(0.39999999999999997,2.1){};
\node [fill=black] (29) at(1.0999999999999999,2.6){};
\node [fill=black] (30) at(-0.8,2.6){};
\node [fill=black] (31) at(-0.10000000000000009,3.1){};
\node [fill=black] (32) at(0.5999999999999999,3.6){};
\node [fill=black] (33) at(-1.3,3.6){};
\node [fill=black] (34) at(-0.6000000000000001,4.1){};
\node [fill=black] (35) at(0.09999999999999987,4.6){};
\node [fill=black] (36) at(0.7,1.8){};
\node [fill=black] (37) at(1.4,2.3){};
\node [fill=black] (38) at(2.0999999999999996,2.8){};
\node [fill=black] (39) at(0.19999999999999996,2.8){};
\node [fill=black] (40) at(0.8999999999999999,3.3){};
\node [fill=black] (41) at(1.5999999999999999,3.8){};
\node [fill=black] (42) at(-0.30000000000000004,3.8){};
\node [fill=black] (43) at(0.3999999999999999,4.3){};
\node [fill=black] (44) at(1.0999999999999999,4.8){};
\node [fill=black] (45) at(1.7,2.0){};
\node [fill=black] (46) at(2.4,2.5){};
\node [fill=black] (47) at(3.0999999999999996,3.0){};
\node [fill=black] (48) at(1.2,3.0){};
\node [fill=black] (49) at(1.9,3.5){};
\node [fill=black] (50) at(2.5999999999999996,4.0){};
\node [fill=black] (51) at(0.7,4.0){};
\node [fill=black] (52) at(1.4,4.5){};
\node [fill=black] (53) at(2.0999999999999996,5.0){};
\node [fill=black] (54) at(-0.6,3.2){};
\node [fill=black] (55) at(0.09999999999999998,3.7){};
\node [fill=black] (56) at(0.7999999999999999,4.2){};
\node [fill=black] (57) at(-1.1,4.2){};
\node [fill=black] (58) at(-0.40000000000000013,4.7){};
\node [fill=black] (59) at(0.2999999999999998,5.2){};
\node [fill=black] (60) at(-1.6,5.2){};
\node [fill=black] (61) at(-0.9000000000000001,5.7){};
\node [fill=black] (62) at(-0.20000000000000018,6.2){};
\node [fill=black] (63) at(0.4,3.4000000000000004){};
\node [fill=black] (64) at(1.1,3.9000000000000004){};
\node [fill=black] (65) at(1.7999999999999998,4.4){};
\node [fill=black] (66) at(-0.09999999999999998,4.4){};
\node [fill=black] (67) at(0.6,4.9){};
\node [fill=black] (68) at(1.2999999999999998,5.4){};
\node [fill=black] (69) at(-0.6,5.4){};
\node [fill=black] (70) at(0.09999999999999998,5.9){};
\node [fill=black] (71) at(0.7999999999999999,6.4){};
\node [fill=black] (72) at(1.4,3.6){};
\node [fill=black] (73) at(2.0999999999999996,4.1){};
\node [fill=black] (74) at(2.8,4.6){};
\node [fill=black] (75) at(0.8999999999999999,4.6){};
\node [fill=black] (76) at(1.5999999999999999,5.1){};
\node [fill=black] (77) at(2.3,5.6){};
\node [fill=black] (78) at(0.3999999999999999,5.6){};
\node [fill=black] (79) at(1.0999999999999999,6.1){};
\node [fill=black] (80) at(1.7999999999999998,6.6){};
\path (0) edge (1);
\path (0) edge (3);
\path (0) edge (9);
\path (0) edge (27);
\path (1) edge (2);
\path (1) edge (4);
\path (1) edge (10);
\path (1) edge (28);
\path (2) edge (5);
\path (2) edge (11);
\path (2) edge (29);
\path (3) edge (4);
\path (3) edge (6);
\path (3) edge (12);
\path (3) edge (30);
\path (4) edge (5);
\path (4) edge (7);
\path (4) edge (13);
\path (4) edge (31);
\path (5) edge (8);
\path (5) edge (14);
\path (5) edge (32);
\path (6) edge (7);
\path (6) edge (15);
\path (6) edge (33);
\path (7) edge (8);
\path (7) edge (16);
\path (7) edge (34);
\path (8) edge (17);
\path (8) edge (35);
\path (9) edge (10);
\path (9) edge (12);
\path (9) edge (18);
\path (9) edge (36);
\path (10) edge (11);
\path (10) edge (13);
\path (10) edge (19);
\path (10) edge (37);
\path (11) edge (14);
\path (11) edge (20);
\path (11) edge (38);
\path (12) edge (13);
\path (12) edge (15);
\path (12) edge (21);
\path (12) edge (39);
\path (13) edge (14);
\path (13) edge (16);
\path (13) edge (22);
\path (13) edge (40);
\path (14) edge (17);
\path (14) edge (23);
\path (14) edge (41);
\path (15) edge (16);
\path (15) edge (24);
\path (15) edge (42);
\path (16) edge (17);
\path (16) edge (25);
\path (16) edge (43);
\path (17) edge (26);
\path (17) edge (44);
\path (18) edge (19);
\path (18) edge (21);
\path (18) edge (45);
\path (19) edge (20);
\path (19) edge (22);
\path (19) edge (46);
\path (20) edge (23);
\path (20) edge (47);
\path (21) edge (22);
\path (21) edge (24);
\path (21) edge (48);
\path (22) edge (23);
\path (22) edge (25);
\path (22) edge (49);
\path (23) edge (26);
\path (23) edge (50);
\path (24) edge (25);
\path (24) edge (51);
\path (25) edge (26);
\path (25) edge (52);
\path (26) edge (53);
\path (27) edge (28);
\path (27) edge (30);
\path (27) edge (36);
\path (27) edge (54);
\path (28) edge (29);
\path (28) edge (31);
\path (28) edge (37);
\path (28) edge (55);
\path (29) edge (32);
\path (29) edge (38);
\path (29) edge (56);
\path (30) edge (31);
\path (30) edge (33);
\path (30) edge (39);
\path (30) edge (57);
\path (31) edge (32);
\path (31) edge (34);
\path (31) edge (40);
\path (31) edge (58);
\path (32) edge (35);
\path (32) edge (41);
\path (32) edge (59);
\path (33) edge (34);
\path (33) edge (42);
\path (33) edge (60);
\path (34) edge (35);
\path (34) edge (43);
\path (34) edge (61);
\path (35) edge (44);
\path (35) edge (62);
\path (36) edge (37);
\path (36) edge (39);
\path (36) edge (45);
\path (36) edge (63);
\path (37) edge (38);
\path (37) edge (40);
\path (37) edge (46);
\path (37) edge (64);
\path (38) edge (41);
\path (38) edge (47);
\path (38) edge (65);
\path (39) edge (40);
\path (39) edge (42);
\path (39) edge (48);
\path (39) edge (66);
\path (40) edge (41);
\path (40) edge (43);
\path (40) edge (49);
\path (40) edge (67);
\path (41) edge (44);
\path (41) edge (50);
\path (41) edge (68);
\path (42) edge (43);
\path (42) edge (51);
\path (42) edge (69);
\path (43) edge (44);
\path (43) edge (52);
\path (43) edge (70);
\path (44) edge (53);
\path (44) edge (71);
\path (45) edge (46);
\path (45) edge (48);
\path (45) edge (72);
\path (46) edge (47);
\path (46) edge (49);
\path (46) edge (73);
\path (47) edge (50);
\path (47) edge (74);
\path (48) edge (49);
\path (48) edge (51);
\path (48) edge (75);
\path (49) edge (50);
\path (49) edge (52);
\path (49) edge (76);
\path (50) edge (53);
\path (50) edge (77);
\path (51) edge (52);
\path (51) edge (78);
\path (52) edge (53);
\path (52) edge (79);
\path (53) edge (80);
\path (54) edge (55);
\path (54) edge (57);
\path (54) edge (63);
\path (55) edge (56);
\path (55) edge (58);
\path (55) edge (64);
\path (56) edge (59);
\path (56) edge (65);
\path (57) edge (58);
\path (57) edge (60);
\path (57) edge (66);
\path (58) edge (59);
\path (58) edge (61);
\path (58) edge (67);
\path (59) edge (62);
\path (59) edge (68);
\path (60) edge (61);
\path (60) edge (69);
\path (61) edge (62);
\path (61) edge (70);
\path (62) edge (71);
\path (63) edge (64);
\path (63) edge (66);
\path (63) edge (72);
\path (64) edge (65);
\path (64) edge (67);
\path (64) edge (73);
\path (65) edge (68);
\path (65) edge (74);
\path (66) edge (67);
\path (66) edge (69);
\path (66) edge (75);
\path (67) edge (68);
\path (67) edge (70);
\path (67) edge (76);
\path (68) edge (71);
\path (68) edge (77);
\path (69) edge (70);
\path (69) edge (78);
\path (70) edge (71);
\path (70) edge (79);
\path (71) edge (80);
\path (72) edge (73);
\path (72) edge (75);
\path (73) edge (74);
\path (73) edge (76);
\path (74) edge (77);
\path (75) edge (76);
\path (75) edge (78);
\path (76) edge (77);
\path (76) edge (79);
\path (77) edge (80);
\path (78) edge (79);
\path (79) edge (80);
\end{tikzpicture}}

\resizebox{0.7\textwidth}{!}{
\begin{tikzpicture}
\node at(0,-1){$\Sigma^1_0C^0_2$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node [fill=black] (0) at(0,0){};
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^1_1C^1_2$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node [fill=black] (1) at(0.7,0.5){};
\node [fill=black] (2) at(1.4,1.0){};
\node [fill=black] (3) at(2.0999999999999996,1.5){};
\path (0) edge (1);
\path (1) edge (2);
\path (2) edge (3);
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^1_2C^2_2$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node (2) at(1.4,1.0){};
\node (3) at(2.0999999999999996,1.5){};
\node [fill=black] (5) at(0.19999999999999996,1.5){};
\node [fill=black] (6) at(0.8999999999999999,2.0){};
\node [fill=black] (7) at(1.5999999999999996,2.5){};
\node [fill=black] (9) at(-0.30000000000000004,2.5){};
\node [fill=black] (10) at(0.3999999999999999,3.0){};
\node [fill=black] (11) at(1.0999999999999996,3.5){};
\node [fill=black] (13) at(-0.8,3.5){};
\node [fill=black] (14) at(-0.10000000000000009,4.0){};
\node [fill=black] (15) at(0.5999999999999996,4.5){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (5);
\path (2) edge (3);
\path (2) edge (6);
\path (3) edge (7);
\path (5) edge (6);
\path (5) edge (9);
\path (6) edge (7);
\path (6) edge (10);
\path (7) edge (11);
\path (9) edge (10);
\path (9) edge (13);
\path (10) edge (11);
\path (10) edge (14);
\path (11) edge (15);
\path (13) edge (14);
\path (14) edge (15);
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^1_3C^3_2$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node (2) at(1.4,1.0){};
\node (3) at(2.0999999999999996,1.5){};
\node (5) at(0.19999999999999996,1.5){};
\node (6) at(0.8999999999999999,2.0){};
\node (7) at(1.5999999999999996,2.5){};
\node (9) at(-0.30000000000000004,2.5){};
\node (10) at(0.3999999999999999,3.0){};
\node (11) at(1.0999999999999996,3.5){};
\node (13) at(-0.8,3.5){};
\node (14) at(-0.10000000000000009,4.0){};
\node (15) at(0.5999999999999996,4.5){};
\node [fill=black] (21) at(1.2,1.7){};
\node [fill=black] (22) at(1.9,2.2){};
\node [fill=black] (23) at(2.5999999999999996,2.7){};
\node [fill=black] (25) at(0.7,2.7){};
\node [fill=black] (26) at(1.4,3.2){};
\node [fill=black] (27) at(2.0999999999999996,3.7){};
\node [fill=black] (29) at(0.19999999999999996,3.7){};
\node [fill=black] (30) at(0.8999999999999999,4.2){};
\node [fill=black] (31) at(1.5999999999999996,4.7){};
\node [fill=black] (37) at(2.2,1.9){};
\node [fill=black] (38) at(2.9,2.4){};
\node [fill=black] (39) at(3.5999999999999996,2.9){};
\node [fill=black] (41) at(1.7,2.9){};
\node [fill=black] (42) at(2.4,3.4){};
\node [fill=black] (43) at(3.0999999999999996,3.9){};
\node [fill=black] (45) at(1.2,3.9){};
\node [fill=black] (46) at(1.9,4.4){};
\node [fill=black] (47) at(2.5999999999999996,4.9){};
\node [fill=black] (53) at(3.2,2.1){};
\node [fill=black] (54) at(3.9,2.6){};
\node [fill=black] (55) at(4.6,3.1){};
\node [fill=black] (57) at(2.7,3.1){};
\node [fill=black] (58) at(3.4,3.6){};
\node [fill=black] (59) at(4.1,4.1){};
\node [fill=black] (61) at(2.2,4.1){};
\node [fill=black] (62) at(2.9,4.6){};
\node [fill=black] (63) at(3.5999999999999996,5.1){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (5);
\path (2) edge (3);
\path (2) edge (6);
\path (3) edge (7);
\path (5) edge (6);
\path (5) edge (9);
\path (5) edge (21);
\path (6) edge (7);
\path (6) edge (10);
\path (6) edge (22);
\path (7) edge (11);
\path (7) edge (23);
\path (9) edge (10);
\path (9) edge (13);
\path (9) edge (25);
\path (10) edge (11);
\path (10) edge (14);
\path (10) edge (26);
\path (11) edge (15);
\path (11) edge (27);
\path (13) edge (14);
\path (13) edge (29);
\path (14) edge (15);
\path (14) edge (30);
\path (15) edge (31);
\path (21) edge (22);
\path (21) edge (25);
\path (21) edge (37);
\path (22) edge (23);
\path (22) edge (26);
\path (22) edge (38);
\path (23) edge (27);
\path (23) edge (39);
\path (25) edge (26);
\path (25) edge (29);
\path (25) edge (41);
\path (26) edge (27);
\path (26) edge (30);
\path (26) edge (42);
\path (27) edge (31);
\path (27) edge (43);
\path (29) edge (30);
\path (29) edge (45);
\path (30) edge (31);
\path (30) edge (46);
\path (31) edge (47);
\path (37) edge (38);
\path (37) edge (41);
\path (37) edge (53);
\path (38) edge (39);
\path (38) edge (42);
\path (38) edge (54);
\path (39) edge (43);
\path (39) edge (55);
\path (41) edge (42);
\path (41) edge (45);
\path (41) edge (57);
\path (42) edge (43);
\path (42) edge (46);
\path (42) edge (58);
\path (43) edge (47);
\path (43) edge (59);
\path (45) edge (46);
\path (45) edge (61);
\path (46) edge (47);
\path (46) edge (62);
\path (47) edge (63);
\path (53) edge (54);
\path (53) edge (57);
\path (54) edge (55);
\path (54) edge (58);
\path (55) edge (59);
\path (57) edge (58);
\path (57) edge (61);
\path (58) edge (59);
\path (58) edge (62);
\path (59) edge (63);
\path (61) edge (62);
\path (62) edge (63);
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^1_4C^4_2$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node (2) at(1.4,1.0){};
\node (3) at(2.0999999999999996,1.5){};
\node (5) at(0.19999999999999996,1.5){};
\node (6) at(0.8999999999999999,2.0){};
\node (7) at(1.5999999999999996,2.5){};
\node (9) at(-0.30000000000000004,2.5){};
\node (10) at(0.3999999999999999,3.0){};
\node (11) at(1.0999999999999996,3.5){};
\node (13) at(-0.8,3.5){};
\node (14) at(-0.10000000000000009,4.0){};
\node (15) at(0.5999999999999996,4.5){};
\node (21) at(1.2,1.7){};
\node (22) at(1.9,2.2){};
\node (23) at(2.5999999999999996,2.7){};
\node (25) at(0.7,2.7){};
\node (26) at(1.4,3.2){};
\node (27) at(2.0999999999999996,3.7){};
\node (29) at(0.19999999999999996,3.7){};
\node (30) at(0.8999999999999999,4.2){};
\node (31) at(1.5999999999999996,4.7){};
\node (37) at(2.2,1.9){};
\node (38) at(2.9,2.4){};
\node (39) at(3.5999999999999996,2.9){};
\node (41) at(1.7,2.9){};
\node (42) at(2.4,3.4){};
\node (43) at(3.0999999999999996,3.9){};
\node (45) at(1.2,3.9){};
\node (46) at(1.9,4.4){};
\node (47) at(2.5999999999999996,4.9){};
\node (53) at(3.2,2.1){};
\node (54) at(3.9,2.6){};
\node (55) at(4.6,3.1){};
\node (57) at(2.7,3.1){};
\node (58) at(3.4,3.6){};
\node (59) at(4.1,4.1){};
\node (61) at(2.2,4.1){};
\node (62) at(2.9,4.6){};
\node (63) at(3.5999999999999996,5.1){};
\node [fill=black] (85) at(0.8999999999999999,3.3){};
\node [fill=black] (86) at(1.5999999999999999,3.8){};
\node [fill=black] (87) at(2.3,4.3){};
\node [fill=black] (89) at(0.3999999999999999,4.3){};
\node [fill=black] (90) at(1.0999999999999999,4.8){};
\node [fill=black] (91) at(1.7999999999999996,5.3){};
\node [fill=black] (93) at(-0.10000000000000009,5.3){};
\node [fill=black] (94) at(0.5999999999999999,5.8){};
\node [fill=black] (95) at(1.2999999999999996,6.3){};
\node [fill=black] (101) at(1.9,3.5){};
\node [fill=black] (102) at(2.5999999999999996,4.0){};
\node [fill=black] (103) at(3.3,4.5){};
\node [fill=black] (105) at(1.4,4.5){};
\node [fill=black] (106) at(2.0999999999999996,5.0){};
\node [fill=black] (107) at(2.8,5.5){};
\node [fill=black] (109) at(0.8999999999999999,5.5){};
\node [fill=black] (110) at(1.5999999999999999,6.0){};
\node [fill=black] (111) at(2.3,6.5){};
\node [fill=black] (117) at(2.9000000000000004,3.7){};
\node [fill=black] (118) at(3.6,4.2){};
\node [fill=black] (119) at(4.3,4.7){};
\node [fill=black] (121) at(2.4000000000000004,4.7){};
\node [fill=black] (122) at(3.1,5.2){};
\node [fill=black] (123) at(3.8,5.7){};
\node [fill=black] (125) at(1.9000000000000001,5.7){};
\node [fill=black] (126) at(2.6,6.2){};
\node [fill=black] (127) at(3.3,6.7){};
\node [fill=black] (149) at(0.6,4.9){};
\node [fill=black] (150) at(1.2999999999999998,5.4){};
\node [fill=black] (151) at(1.9999999999999996,5.9){};
\node [fill=black] (153) at(0.09999999999999998,5.9){};
\node [fill=black] (154) at(0.7999999999999999,6.4){};
\node [fill=black] (155) at(1.4999999999999996,6.9){};
\node [fill=black] (157) at(-0.40000000000000013,6.9){};
\node [fill=black] (158) at(0.2999999999999998,7.4){};
\node [fill=black] (159) at(0.9999999999999996,7.9){};
\node [fill=black] (165) at(1.5999999999999999,5.1){};
\node [fill=black] (166) at(2.3,5.6){};
\node [fill=black] (167) at(2.9999999999999996,6.1){};
\node [fill=black] (169) at(1.0999999999999999,6.1){};
\node [fill=black] (170) at(1.7999999999999998,6.6){};
\node [fill=black] (171) at(2.4999999999999996,7.1){};
\node [fill=black] (173) at(0.5999999999999999,7.1){};
\node [fill=black] (174) at(1.2999999999999998,7.6){};
\node [fill=black] (175) at(1.9999999999999996,8.1){};
\node [fill=black] (181) at(2.5999999999999996,5.300000000000001){};
\node [fill=black] (182) at(3.3,5.800000000000001){};
\node [fill=black] (183) at(3.9999999999999996,6.300000000000001){};
\node [fill=black] (185) at(2.0999999999999996,6.300000000000001){};
\node [fill=black] (186) at(2.8,6.800000000000001){};
\node [fill=black] (187) at(3.4999999999999996,7.300000000000001){};
\node [fill=black] (189) at(1.5999999999999999,7.300000000000001){};
\node [fill=black] (190) at(2.3,7.800000000000001){};
\node [fill=black] (191) at(2.9999999999999996,8.3){};
\node [fill=black] (213) at(0.30000000000000004,6.500000000000001){};
\node [fill=black] (214) at(1.0,7.000000000000001){};
\node [fill=black] (215) at(1.6999999999999997,7.500000000000001){};
\node [fill=black] (217) at(-0.19999999999999996,7.500000000000001){};
\node [fill=black] (218) at(0.5,8.0){};
\node [fill=black] (219) at(1.1999999999999997,8.5){};
\node [fill=black] (221) at(-0.7,8.5){};
\node [fill=black] (222) at(0.0,9.0){};
\node [fill=black] (223) at(0.6999999999999997,9.5){};
\node [fill=black] (229) at(1.3,6.700000000000001){};
\node [fill=black] (230) at(2.0,7.200000000000001){};
\node [fill=black] (231) at(2.6999999999999997,7.700000000000001){};
\node [fill=black] (233) at(0.8,7.700000000000001){};
\node [fill=black] (234) at(1.5,8.200000000000001){};
\node [fill=black] (235) at(2.1999999999999997,8.700000000000001){};
\node [fill=black] (237) at(0.30000000000000004,8.700000000000001){};
\node [fill=black] (238) at(1.0,9.200000000000001){};
\node [fill=black] (239) at(1.6999999999999997,9.700000000000001){};
\node [fill=black] (245) at(2.3,6.9){};
\node [fill=black] (246) at(3.0,7.4){};
\node [fill=black] (247) at(3.6999999999999997,7.9){};
\node [fill=black] (249) at(1.8,7.9){};
\node [fill=black] (250) at(2.5,8.4){};
\node [fill=black] (251) at(3.1999999999999997,8.9){};
\node [fill=black] (253) at(1.3,8.9){};
\node [fill=black] (254) at(2.0,9.4){};
\node [fill=black] (255) at(2.6999999999999997,9.9){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (5);
\path (2) edge (3);
\path (2) edge (6);
\path (3) edge (7);
\path (5) edge (6);
\path (5) edge (9);
\path (5) edge (21);
\path (6) edge (7);
\path (6) edge (10);
\path (6) edge (22);
\path (7) edge (11);
\path (7) edge (23);
\path (9) edge (10);
\path (9) edge (13);
\path (9) edge (25);
\path (10) edge (11);
\path (10) edge (14);
\path (10) edge (26);
\path (11) edge (15);
\path (11) edge (27);
\path (13) edge (14);
\path (13) edge (29);
\path (14) edge (15);
\path (14) edge (30);
\path (15) edge (31);
\path (21) edge (22);
\path (21) edge (25);
\path (21) edge (37);
\path (21) edge (85);
\path (22) edge (23);
\path (22) edge (26);
\path (22) edge (38);
\path (22) edge (86);
\path (23) edge (27);
\path (23) edge (39);
\path (23) edge (87);
\path (25) edge (26);
\path (25) edge (29);
\path (25) edge (41);
\path (25) edge (89);
\path (26) edge (27);
\path (26) edge (30);
\path (26) edge (42);
\path (26) edge (90);
\path (27) edge (31);
\path (27) edge (43);
\path (27) edge (91);
\path (29) edge (30);
\path (29) edge (45);
\path (29) edge (93);
\path (30) edge (31);
\path (30) edge (46);
\path (30) edge (94);
\path (31) edge (47);
\path (31) edge (95);
\path (37) edge (38);
\path (37) edge (41);
\path (37) edge (53);
\path (37) edge (101);
\path (38) edge (39);
\path (38) edge (42);
\path (38) edge (54);
\path (38) edge (102);
\path (39) edge (43);
\path (39) edge (55);
\path (39) edge (103);
\path (41) edge (42);
\path (41) edge (45);
\path (41) edge (57);
\path (41) edge (105);
\path (42) edge (43);
\path (42) edge (46);
\path (42) edge (58);
\path (42) edge (106);
\path (43) edge (47);
\path (43) edge (59);
\path (43) edge (107);
\path (45) edge (46);
\path (45) edge (61);
\path (45) edge (109);
\path (46) edge (47);
\path (46) edge (62);
\path (46) edge (110);
\path (47) edge (63);
\path (47) edge (111);
\path (53) edge (54);
\path (53) edge (57);
\path (53) edge (117);
\path (54) edge (55);
\path (54) edge (58);
\path (54) edge (118);
\path (55) edge (59);
\path (55) edge (119);
\path (57) edge (58);
\path (57) edge (61);
\path (57) edge (121);
\path (58) edge (59);
\path (58) edge (62);
\path (58) edge (122);
\path (59) edge (63);
\path (59) edge (123);
\path (61) edge (62);
\path (61) edge (125);
\path (62) edge (63);
\path (62) edge (126);
\path (63) edge (127);
\path (85) edge (86);
\path (85) edge (89);
\path (85) edge (101);
\path (85) edge (149);
\path (86) edge (87);
\path (86) edge (90);
\path (86) edge (102);
\path (86) edge (150);
\path (87) edge (91);
\path (87) edge (103);
\path (87) edge (151);
\path (89) edge (90);
\path (89) edge (93);
\path (89) edge (105);
\path (89) edge (153);
\path (90) edge (91);
\path (90) edge (94);
\path (90) edge (106);
\path (90) edge (154);
\path (91) edge (95);
\path (91) edge (107);
\path (91) edge (155);
\path (93) edge (94);
\path (93) edge (109);
\path (93) edge (157);
\path (94) edge (95);
\path (94) edge (110);
\path (94) edge (158);
\path (95) edge (111);
\path (95) edge (159);
\path (101) edge (102);
\path (101) edge (105);
\path (101) edge (117);
\path (101) edge (165);
\path (102) edge (103);
\path (102) edge (106);
\path (102) edge (118);
\path (102) edge (166);
\path (103) edge (107);
\path (103) edge (119);
\path (103) edge (167);
\path (105) edge (106);
\path (105) edge (109);
\path (105) edge (121);
\path (105) edge (169);
\path (106) edge (107);
\path (106) edge (110);
\path (106) edge (122);
\path (106) edge (170);
\path (107) edge (111);
\path (107) edge (123);
\path (107) edge (171);
\path (109) edge (110);
\path (109) edge (125);
\path (109) edge (173);
\path (110) edge (111);
\path (110) edge (126);
\path (110) edge (174);
\path (111) edge (127);
\path (111) edge (175);
\path (117) edge (118);
\path (117) edge (121);
\path (117) edge (181);
\path (118) edge (119);
\path (118) edge (122);
\path (118) edge (182);
\path (119) edge (123);
\path (119) edge (183);
\path (121) edge (122);
\path (121) edge (125);
\path (121) edge (185);
\path (122) edge (123);
\path (122) edge (126);
\path (122) edge (186);
\path (123) edge (127);
\path (123) edge (187);
\path (125) edge (126);
\path (125) edge (189);
\path (126) edge (127);
\path (126) edge (190);
\path (127) edge (191);
\path (149) edge (150);
\path (149) edge (153);
\path (149) edge (165);
\path (149) edge (213);
\path (150) edge (151);
\path (150) edge (154);
\path (150) edge (166);
\path (150) edge (214);
\path (151) edge (155);
\path (151) edge (167);
\path (151) edge (215);
\path (153) edge (154);
\path (153) edge (157);
\path (153) edge (169);
\path (153) edge (217);
\path (154) edge (155);
\path (154) edge (158);
\path (154) edge (170);
\path (154) edge (218);
\path (155) edge (159);
\path (155) edge (171);
\path (155) edge (219);
\path (157) edge (158);
\path (157) edge (173);
\path (157) edge (221);
\path (158) edge (159);
\path (158) edge (174);
\path (158) edge (222);
\path (159) edge (175);
\path (159) edge (223);
\path (165) edge (166);
\path (165) edge (169);
\path (165) edge (181);
\path (165) edge (229);
\path (166) edge (167);
\path (166) edge (170);
\path (166) edge (182);
\path (166) edge (230);
\path (167) edge (171);
\path (167) edge (183);
\path (167) edge (231);
\path (169) edge (170);
\path (169) edge (173);
\path (169) edge (185);
\path (169) edge (233);
\path (170) edge (171);
\path (170) edge (174);
\path (170) edge (186);
\path (170) edge (234);
\path (171) edge (175);
\path (171) edge (187);
\path (171) edge (235);
\path (173) edge (174);
\path (173) edge (189);
\path (173) edge (237);
\path (174) edge (175);
\path (174) edge (190);
\path (174) edge (238);
\path (175) edge (191);
\path (175) edge (239);
\path (181) edge (182);
\path (181) edge (185);
\path (181) edge (245);
\path (182) edge (183);
\path (182) edge (186);
\path (182) edge (246);
\path (183) edge (187);
\path (183) edge (247);
\path (185) edge (186);
\path (185) edge (189);
\path (185) edge (249);
\path (186) edge (187);
\path (186) edge (190);
\path (186) edge (250);
\path (187) edge (191);
\path (187) edge (251);
\path (189) edge (190);
\path (189) edge (253);
\path (190) edge (191);
\path (190) edge (254);
\path (191) edge (255);
\path (213) edge (214);
\path (213) edge (217);
\path (213) edge (229);
\path (214) edge (215);
\path (214) edge (218);
\path (214) edge (230);
\path (215) edge (219);
\path (215) edge (231);
\path (217) edge (218);
\path (217) edge (221);
\path (217) edge (233);
\path (218) edge (219);
\path (218) edge (222);
\path (218) edge (234);
\path (219) edge (223);
\path (219) edge (235);
\path (221) edge (222);
\path (221) edge (237);
\path (222) edge (223);
\path (222) edge (238);
\path (223) edge (239);
\path (229) edge (230);
\path (229) edge (233);
\path (229) edge (245);
\path (230) edge (231);
\path (230) edge (234);
\path (230) edge (246);
\path (231) edge (235);
\path (231) edge (247);
\path (233) edge (234);
\path (233) edge (237);
\path (233) edge (249);
\path (234) edge (235);
\path (234) edge (238);
\path (234) edge (250);
\path (235) edge (239);
\path (235) edge (251);
\path (237) edge (238);
\path (237) edge (253);
\path (238) edge (239);
\path (238) edge (254);
\path (239) edge (255);
\path (245) edge (246);
\path (245) edge (249);
\path (246) edge (247);
\path (246) edge (250);
\path (247) edge (251);
\path (249) edge (250);
\path (249) edge (253);
\path (250) edge (251);
\path (250) edge (254);
\path (251) edge (255);
\path (253) edge (254);
\path (254) edge (255);
\end{tikzpicture}
}

\resizebox{0.9\textwidth}{!}{\begin{tikzpicture}
\node at(0,-1){$\Sigma^2_0C^0_2$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node [fill=black] (0) at(0,0){};
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^2_1C^1_2$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node [fill=black] (1) at(0.7,0.5){};
\node [fill=black] (2) at(1.4,1.0){};
\node [fill=black] (3) at(2.0999999999999996,1.5){};
\node [fill=black] (4) at(2.8,2.0){};
\path (0) edge (1);
\path (1) edge (2);
\path (2) edge (3);
\path (3) edge (4);
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^2_2C^2_2$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node (2) at(1.4,1.0){};
\node (3) at(2.0999999999999996,1.5){};
\node (4) at(2.8,2.0){};
\node [fill=black] (6) at(0.19999999999999996,1.5){};
\node [fill=black] (7) at(0.8999999999999999,2.0){};
\node [fill=black] (8) at(1.5999999999999996,2.5){};
\node [fill=black] (9) at(2.3,3.0){};
\node [fill=black] (12) at(0.3999999999999999,3.0){};
\node [fill=black] (13) at(1.0999999999999996,3.5){};
\node [fill=black] (14) at(1.7999999999999998,4.0){};
\node [fill=black] (17) at(-0.10000000000000009,4.0){};
\node [fill=black] (18) at(0.5999999999999996,4.5){};
\node [fill=black] (19) at(1.2999999999999998,5.0){};
\node [fill=black] (22) at(-0.6000000000000001,5.0){};
\node [fill=black] (23) at(0.09999999999999964,5.5){};
\node [fill=black] (24) at(0.7999999999999998,6.0){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (6);
\path (2) edge (3);
\path (2) edge (7);
\path (3) edge (4);
\path (3) edge (8);
\path (4) edge (9);
\path (6) edge (7);
\path (7) edge (8);
\path (7) edge (12);
\path (8) edge (9);
\path (8) edge (13);
\path (9) edge (14);
\path (12) edge (13);
\path (12) edge (17);
\path (13) edge (14);
\path (13) edge (18);
\path (14) edge (19);
\path (17) edge (18);
\path (17) edge (22);
\path (18) edge (19);
\path (18) edge (23);
\path (19) edge (24);
\path (22) edge (23);
\path (23) edge (24);
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^2_3C^3_2$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node (2) at(1.4,1.0){};
\node (3) at(2.0999999999999996,1.5){};
\node (4) at(2.8,2.0){};
\node (6) at(0.19999999999999996,1.5){};
\node (7) at(0.8999999999999999,2.0){};
\node (8) at(1.5999999999999996,2.5){};
\node (9) at(2.3,3.0){};
\node (12) at(0.3999999999999999,3.0){};
\node (13) at(1.0999999999999996,3.5){};
\node (14) at(1.7999999999999998,4.0){};
\node (17) at(-0.10000000000000009,4.0){};
\node (18) at(0.5999999999999996,4.5){};
\node (19) at(1.2999999999999998,5.0){};
\node (22) at(-0.6000000000000001,5.0){};
\node (23) at(0.09999999999999964,5.5){};
\node (24) at(0.7999999999999998,6.0){};
\node [fill=black] (31) at(1.2,1.7){};
\node [fill=black] (32) at(1.9,2.2){};
\node [fill=black] (33) at(2.5999999999999996,2.7){};
\node [fill=black] (34) at(3.3,3.2){};
\node [fill=black] (37) at(1.4,3.2){};
\node [fill=black] (38) at(2.0999999999999996,3.7){};
\node [fill=black] (39) at(2.8,4.2){};
\node [fill=black] (42) at(0.8999999999999999,4.2){};
\node [fill=black] (43) at(1.5999999999999996,4.7){};
\node [fill=black] (44) at(2.3,5.2){};
\node [fill=black] (47) at(0.3999999999999999,5.2){};
\node [fill=black] (48) at(1.0999999999999996,5.7){};
\node [fill=black] (49) at(1.7999999999999998,6.2){};
\node [fill=black] (62) at(2.4,3.4){};
\node [fill=black] (63) at(3.0999999999999996,3.9){};
\node [fill=black] (64) at(3.8,4.4){};
\node [fill=black] (67) at(1.9,4.4){};
\node [fill=black] (68) at(2.5999999999999996,4.9){};
\node [fill=black] (69) at(3.3,5.4){};
\node [fill=black] (72) at(1.4,5.4){};
\node [fill=black] (73) at(2.0999999999999996,5.9){};
\node [fill=black] (74) at(2.8,6.4){};
\node [fill=black] (87) at(3.4,3.6){};
\node [fill=black] (88) at(4.1,4.1){};
\node [fill=black] (89) at(4.8,4.6){};
\node [fill=black] (92) at(2.9,4.6){};
\node [fill=black] (93) at(3.5999999999999996,5.1){};
\node [fill=black] (94) at(4.3,5.6){};
\node [fill=black] (97) at(2.4,5.6){};
\node [fill=black] (98) at(3.0999999999999996,6.1){};
\node [fill=black] (99) at(3.8,6.6){};
\node [fill=black] (112) at(4.4,3.8){};
\node [fill=black] (113) at(5.1,4.3){};
\node [fill=black] (114) at(5.8,4.8){};
\node [fill=black] (117) at(3.9,4.8){};
\node [fill=black] (118) at(4.6,5.3){};
\node [fill=black] (119) at(5.3,5.8){};
\node [fill=black] (122) at(3.4,5.8){};
\node [fill=black] (123) at(4.1,6.3){};
\node [fill=black] (124) at(4.8,6.8){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (6);
\path (2) edge (3);
\path (2) edge (7);
\path (3) edge (4);
\path (3) edge (8);
\path (4) edge (9);
\path (6) edge (7);
\path (6) edge (31);
\path (7) edge (8);
\path (7) edge (12);
\path (7) edge (32);
\path (8) edge (9);
\path (8) edge (13);
\path (8) edge (33);
\path (9) edge (14);
\path (9) edge (34);
\path (12) edge (13);
\path (12) edge (17);
\path (12) edge (37);
\path (13) edge (14);
\path (13) edge (18);
\path (13) edge (38);
\path (14) edge (19);
\path (14) edge (39);
\path (17) edge (18);
\path (17) edge (22);
\path (17) edge (42);
\path (18) edge (19);
\path (18) edge (23);
\path (18) edge (43);
\path (19) edge (24);
\path (19) edge (44);
\path (22) edge (23);
\path (22) edge (47);
\path (23) edge (24);
\path (23) edge (48);
\path (24) edge (49);
\path (31) edge (32);
\path (32) edge (33);
\path (32) edge (37);
\path (33) edge (34);
\path (33) edge (38);
\path (34) edge (39);
\path (37) edge (38);
\path (37) edge (42);
\path (37) edge (62);
\path (38) edge (39);
\path (38) edge (43);
\path (38) edge (63);
\path (39) edge (44);
\path (39) edge (64);
\path (42) edge (43);
\path (42) edge (47);
\path (42) edge (67);
\path (43) edge (44);
\path (43) edge (48);
\path (43) edge (68);
\path (44) edge (49);
\path (44) edge (69);
\path (47) edge (48);
\path (47) edge (72);
\path (48) edge (49);
\path (48) edge (73);
\path (49) edge (74);
\path (62) edge (63);
\path (62) edge (67);
\path (62) edge (87);
\path (63) edge (64);
\path (63) edge (68);
\path (63) edge (88);
\path (64) edge (69);
\path (64) edge (89);
\path (67) edge (68);
\path (67) edge (72);
\path (67) edge (92);
\path (68) edge (69);
\path (68) edge (73);
\path (68) edge (93);
\path (69) edge (74);
\path (69) edge (94);
\path (72) edge (73);
\path (72) edge (97);
\path (73) edge (74);
\path (73) edge (98);
\path (74) edge (99);
\path (87) edge (88);
\path (87) edge (92);
\path (87) edge (112);
\path (88) edge (89);
\path (88) edge (93);
\path (88) edge (113);
\path (89) edge (94);
\path (89) edge (114);
\path (92) edge (93);
\path (92) edge (97);
\path (92) edge (117);
\path (93) edge (94);
\path (93) edge (98);
\path (93) edge (118);
\path (94) edge (99);
\path (94) edge (119);
\path (97) edge (98);
\path (97) edge (122);
\path (98) edge (99);
\path (98) edge (123);
\path (99) edge (124);
\path (112) edge (113);
\path (112) edge (117);
\path (113) edge (114);
\path (113) edge (118);
\path (114) edge (119);
\path (117) edge (118);
\path (117) edge (122);
\path (118) edge (119);
\path (118) edge (123);
\path (119) edge (124);
\path (122) edge (123);
\path (123) edge (124);
\end{tikzpicture}
\begin{tikzpicture}
\node at(0,-1){$\Sigma^2_4C^4_2$};
\tikzset{every node/.style={shape=circle,draw=black,fill=white,inner sep=1pt,outer sep=0pt}}
\node (0) at(0.0,0.0){};
\node (1) at(0.7,0.5){};
\node (2) at(1.4,1.0){};
\node (3) at(2.0999999999999996,1.5){};
\node (4) at(2.8,2.0){};
\node (6) at(0.19999999999999996,1.5){};
\node (7) at(0.8999999999999999,2.0){};
\node (8) at(1.5999999999999996,2.5){};
\node (9) at(2.3,3.0){};
\node (12) at(0.3999999999999999,3.0){};
\node (13) at(1.0999999999999996,3.5){};
\node (14) at(1.7999999999999998,4.0){};
\node (17) at(-0.10000000000000009,4.0){};
\node (18) at(0.5999999999999996,4.5){};
\node (19) at(1.2999999999999998,5.0){};
\node (22) at(-0.6000000000000001,5.0){};
\node (23) at(0.09999999999999964,5.5){};
\node (24) at(0.7999999999999998,6.0){};
\node (31) at(1.2,1.7){};
\node (32) at(1.9,2.2){};
\node (33) at(2.5999999999999996,2.7){};
\node (34) at(3.3,3.2){};
\node (37) at(1.4,3.2){};
\node (38) at(2.0999999999999996,3.7){};
\node (39) at(2.8,4.2){};
\node (42) at(0.8999999999999999,4.2){};
\node (43) at(1.5999999999999996,4.7){};
\node (44) at(2.3,5.2){};
\node (47) at(0.3999999999999999,5.2){};
\node (48) at(1.0999999999999996,5.7){};
\node (49) at(1.7999999999999998,6.2){};
\node (62) at(2.4,3.4){};
\node (63) at(3.0999999999999996,3.9){};
\node (64) at(3.8,4.4){};
\node (67) at(1.9,4.4){};
\node (68) at(2.5999999999999996,4.9){};
\node (69) at(3.3,5.4){};
\node (72) at(1.4,5.4){};
\node (73) at(2.0999999999999996,5.9){};
\node (74) at(2.8,6.4){};
\node (87) at(3.4,3.6){};
\node (88) at(4.1,4.1){};
\node (89) at(4.8,4.6){};
\node (92) at(2.9,4.6){};
\node (93) at(3.5999999999999996,5.1){};
\node (94) at(4.3,5.6){};
\node (97) at(2.4,5.6){};
\node (98) at(3.0999999999999996,6.1){};
\node (99) at(3.8,6.6){};
\node (112) at(4.4,3.8){};
\node (113) at(5.1,4.3){};
\node (114) at(5.8,4.8){};
\node (117) at(3.9,4.8){};
\node (118) at(4.6,5.3){};
\node (119) at(5.3,5.8){};
\node (122) at(3.4,5.8){};
\node (123) at(4.1,6.3){};
\node (124) at(4.8,6.8){};
\node [fill=black] (156) at(0.8999999999999999,3.3){};
\node [fill=black] (157) at(1.5999999999999999,3.8){};
\node [fill=black] (158) at(2.3,4.3){};
\node [fill=black] (159) at(3.0,4.8){};
\node [fill=black] (162) at(1.0999999999999999,4.8){};
\node [fill=black] (163) at(1.7999999999999996,5.3){};
\node [fill=black] (164) at(2.5,5.8){};
\node [fill=black] (167) at(0.5999999999999999,5.8){};
\node [fill=black] (168) at(1.2999999999999996,6.3){};
\node [fill=black] (169) at(1.9999999999999998,6.8){};
\node [fill=black] (172) at(0.09999999999999987,6.8){};
\node [fill=black] (173) at(0.7999999999999996,7.3){};
\node [fill=black] (174) at(1.4999999999999998,7.8){};
\node [fill=black] (187) at(2.0999999999999996,5.0){};
\node [fill=black] (188) at(2.8,5.5){};
\node [fill=black] (189) at(3.5,6.0){};
\node [fill=black] (192) at(1.5999999999999999,6.0){};
\node [fill=black] (193) at(2.3,6.5){};
\node [fill=black] (194) at(3.0,7.0){};
\node [fill=black] (197) at(1.0999999999999999,7.0){};
\node [fill=black] (198) at(1.7999999999999996,7.5){};
\node [fill=black] (199) at(2.5,8.0){};
\node [fill=black] (212) at(3.1,5.2){};
\node [fill=black] (213) at(3.8,5.7){};
\node [fill=black] (214) at(4.5,6.2){};
\node [fill=black] (217) at(2.6,6.2){};
\node [fill=black] (218) at(3.3,6.7){};
\node [fill=black] (219) at(4.0,7.2){};
\node [fill=black] (222) at(2.1,7.2){};
\node [fill=black] (223) at(2.8,7.7){};
\node [fill=black] (224) at(3.5,8.2){};
\node [fill=black] (237) at(4.1,5.4){};
\node [fill=black] (238) at(4.8,5.9){};
\node [fill=black] (239) at(5.5,6.4){};
\node [fill=black] (242) at(3.6,6.4){};
\node [fill=black] (243) at(4.3,6.9){};
\node [fill=black] (244) at(5.0,7.4){};
\node [fill=black] (247) at(3.1,7.4){};
\node [fill=black] (248) at(3.8,7.9){};
\node [fill=black] (249) at(4.5,8.4){};
\node [fill=black] (312) at(1.7999999999999998,6.6){};
\node [fill=black] (313) at(2.4999999999999996,7.1){};
\node [fill=black] (314) at(3.1999999999999997,7.6){};
\node [fill=black] (317) at(1.2999999999999998,7.6){};
\node [fill=black] (318) at(1.9999999999999996,8.1){};
\node [fill=black] (319) at(2.6999999999999997,8.6){};
\node [fill=black] (322) at(0.7999999999999998,8.6){};
\node [fill=black] (323) at(1.4999999999999996,9.1){};
\node [fill=black] (324) at(2.1999999999999997,9.6){};
\node [fill=black] (337) at(2.8,6.800000000000001){};
\node [fill=black] (338) at(3.4999999999999996,7.300000000000001){};
\node [fill=black] (339) at(4.199999999999999,7.800000000000001){};
\node [fill=black] (342) at(2.3,7.800000000000001){};
\node [fill=black] (343) at(2.9999999999999996,8.3){};
\node [fill=black] (344) at(3.6999999999999997,8.8){};
\node [fill=black] (347) at(1.7999999999999998,8.8){};
\node [fill=black] (348) at(2.4999999999999996,9.3){};
\node [fill=black] (349) at(3.1999999999999997,9.8){};
\node [fill=black] (362) at(3.8,7.0){};
\node [fill=black] (363) at(4.5,7.5){};
\node [fill=black] (364) at(5.199999999999999,8.0){};
\node [fill=black] (367) at(3.3,8.0){};
\node [fill=black] (368) at(3.9999999999999996,8.5){};
\node [fill=black] (369) at(4.699999999999999,9.0){};
\node [fill=black] (372) at(2.8,9.0){};
\node [fill=black] (373) at(3.4999999999999996,9.5){};
\node [fill=black] (374) at(4.199999999999999,10.0){};
\node [fill=black] (437) at(1.5,8.200000000000001){};
\node [fill=black] (438) at(2.1999999999999997,8.700000000000001){};
\node [fill=black] (439) at(2.9,9.200000000000001){};
\node [fill=black] (442) at(1.0,9.200000000000001){};
\node [fill=black] (443) at(1.6999999999999997,9.700000000000001){};
\node [fill=black] (444) at(2.4,10.200000000000001){};
\node [fill=black] (447) at(0.5,10.200000000000001){};
\node [fill=black] (448) at(1.1999999999999997,10.700000000000001){};
\node [fill=black] (449) at(1.9,11.200000000000001){};
\node [fill=black] (462) at(2.5,8.4){};
\node [fill=black] (463) at(3.1999999999999997,8.9){};
\node [fill=black] (464) at(3.9,9.4){};
\node [fill=black] (467) at(2.0,9.4){};
\node [fill=black] (468) at(2.6999999999999997,9.9){};
\node [fill=black] (469) at(3.4,10.4){};
\node [fill=black] (472) at(1.5,10.4){};
\node [fill=black] (473) at(2.1999999999999997,10.9){};
\node [fill=black] (474) at(2.9,11.4){};
\node [fill=black] (487) at(3.5,8.600000000000001){};
\node [fill=black] (488) at(4.199999999999999,9.100000000000001){};
\node [fill=black] (489) at(4.9,9.600000000000001){};
\node [fill=black] (492) at(3.0,9.600000000000001){};
\node [fill=black] (493) at(3.6999999999999997,10.100000000000001){};
\node [fill=black] (494) at(4.4,10.600000000000001){};
\node [fill=black] (497) at(2.5,10.600000000000001){};
\node [fill=black] (498) at(3.1999999999999997,11.100000000000001){};
\node [fill=black] (499) at(3.9,11.600000000000001){};
\node [fill=black] (562) at(1.2,9.8){};
\node [fill=black] (563) at(1.8999999999999997,10.3){};
\node [fill=black] (564) at(2.5999999999999996,10.8){};
\node [fill=black] (567) at(0.7,10.8){};
\node [fill=black] (568) at(1.3999999999999997,11.3){};
\node [fill=black] (569) at(2.0999999999999996,11.8){};
\node [fill=black] (572) at(0.19999999999999996,11.8){};
\node [fill=black] (573) at(0.8999999999999997,12.3){};
\node [fill=black] (574) at(1.5999999999999999,12.8){};
\node [fill=black] (587) at(2.2,10.0){};
\node [fill=black] (588) at(2.8999999999999995,10.5){};
\node [fill=black] (589) at(3.5999999999999996,11.0){};
\node [fill=black] (592) at(1.7,11.0){};
\node [fill=black] (593) at(2.3999999999999995,11.5){};
\node [fill=black] (594) at(3.0999999999999996,12.0){};
\node [fill=black] (597) at(1.2,12.0){};
\node [fill=black] (598) at(1.8999999999999997,12.5){};
\node [fill=black] (599) at(2.5999999999999996,13.0){};
\node [fill=black] (612) at(3.1999999999999997,10.2){};
\node [fill=black] (613) at(3.8999999999999995,10.7){};
\node [fill=black] (614) at(4.6,11.2){};
\node [fill=black] (617) at(2.6999999999999997,11.2){};
\node [fill=black] (618) at(3.3999999999999995,11.7){};
\node [fill=black] (619) at(4.1,12.2){};
\node [fill=black] (622) at(2.1999999999999997,12.2){};
\node [fill=black] (623) at(2.8999999999999995,12.7){};
\node [fill=black] (624) at(3.5999999999999996,13.2){};
\path (0) edge (1);
\path (1) edge (2);
\path (1) edge (6);
\path (2) edge (3);
\path (2) edge (7);
\path (3) edge (4);
\path (3) edge (8);
\path (4) edge (9);
\path (6) edge (7);
\path (6) edge (31);
\path (7) edge (8);
\path (7) edge (12);
\path (7) edge (32);
\path (8) edge (9);
\path (8) edge (13);
\path (8) edge (33);
\path (9) edge (14);
\path (9) edge (34);
\path (12) edge (13);
\path (12) edge (17);
\path (12) edge (37);
\path (13) edge (14);
\path (13) edge (18);
\path (13) edge (38);
\path (14) edge (19);
\path (14) edge (39);
\path (17) edge (18);
\path (17) edge (22);
\path (17) edge (42);
\path (18) edge (19);
\path (18) edge (23);
\path (18) edge (43);
\path (19) edge (24);
\path (19) edge (44);
\path (22) edge (23);
\path (22) edge (47);
\path (23) edge (24);
\path (23) edge (48);
\path (24) edge (49);
\path (31) edge (32);
\path (31) edge (156);
\path (32) edge (33);
\path (32) edge (37);
\path (32) edge (157);
\path (33) edge (34);
\path (33) edge (38);
\path (33) edge (158);
\path (34) edge (39);
\path (34) edge (159);
\path (37) edge (38);
\path (37) edge (42);
\path (37) edge (62);
\path (37) edge (162);
\path (38) edge (39);
\path (38) edge (43);
\path (38) edge (63);
\path (38) edge (163);
\path (39) edge (44);
\path (39) edge (64);
\path (39) edge (164);
\path (42) edge (43);
\path (42) edge (47);
\path (42) edge (67);
\path (42) edge (167);
\path (43) edge (44);
\path (43) edge (48);
\path (43) edge (68);
\path (43) edge (168);
\path (44) edge (49);
\path (44) edge (69);
\path (44) edge (169);
\path (47) edge (48);
\path (47) edge (72);
\path (47) edge (172);
\path (48) edge (49);
\path (48) edge (73);
\path (48) edge (173);
\path (49) edge (74);
\path (49) edge (174);
\path (62) edge (63);
\path (62) edge (67);
\path (62) edge (87);
\path (62) edge (187);
\path (63) edge (64);
\path (63) edge (68);
\path (63) edge (88);
\path (63) edge (188);
\path (64) edge (69);
\path (64) edge (89);
\path (64) edge (189);
\path (67) edge (68);
\path (67) edge (72);
\path (67) edge (92);
\path (67) edge (192);
\path (68) edge (69);
\path (68) edge (73);
\path (68) edge (93);
\path (68) edge (193);
\path (69) edge (74);
\path (69) edge (94);
\path (69) edge (194);
\path (72) edge (73);
\path (72) edge (97);
\path (72) edge (197);
\path (73) edge (74);
\path (73) edge (98);
\path (73) edge (198);
\path (74) edge (99);
\path (74) edge (199);
\path (87) edge (88);
\path (87) edge (92);
\path (87) edge (112);
\path (87) edge (212);
\path (88) edge (89);
\path (88) edge (93);
\path (88) edge (113);
\path (88) edge (213);
\path (89) edge (94);
\path (89) edge (114);
\path (89) edge (214);
\path (92) edge (93);
\path (92) edge (97);
\path (92) edge (117);
\path (92) edge (217);
\path (93) edge (94);
\path (93) edge (98);
\path (93) edge (118);
\path (93) edge (218);
\path (94) edge (99);
\path (94) edge (119);
\path (94) edge (219);
\path (97) edge (98);
\path (97) edge (122);
\path (97) edge (222);
\path (98) edge (99);
\path (98) edge (123);
\path (98) edge (223);
\path (99) edge (124);
\path (99) edge (224);
\path (112) edge (113);
\path (112) edge (117);
\path (112) edge (237);
\path (113) edge (114);
\path (113) edge (118);
\path (113) edge (238);
\path (114) edge (119);
\path (114) edge (239);
\path (117) edge (118);
\path (117) edge (122);
\path (117) edge (242);
\path (118) edge (119);
\path (118) edge (123);
\path (118) edge (243);
\path (119) edge (124);
\path (119) edge (244);
\path (122) edge (123);
\path (122) edge (247);
\path (123) edge (124);
\path (123) edge (248);
\path (124) edge (249);
\path (156) edge (157);
\path (157) edge (158);
\path (157) edge (162);
\path (158) edge (159);
\path (158) edge (163);
\path (159) edge (164);
\path (162) edge (163);
\path (162) edge (167);
\path (162) edge (187);
\path (163) edge (164);
\path (163) edge (168);
\path (163) edge (188);
\path (164) edge (169);
\path (164) edge (189);
\path (167) edge (168);
\path (167) edge (172);
\path (167) edge (192);
\path (168) edge (169);
\path (168) edge (173);
\path (168) edge (193);
\path (169) edge (174);
\path (169) edge (194);
\path (172) edge (173);
\path (172) edge (197);
\path (173) edge (174);
\path (173) edge (198);
\path (174) edge (199);
\path (187) edge (188);
\path (187) edge (192);
\path (187) edge (212);
\path (187) edge (312);
\path (188) edge (189);
\path (188) edge (193);
\path (188) edge (213);
\path (188) edge (313);
\path (189) edge (194);
\path (189) edge (214);
\path (189) edge (314);
\path (192) edge (193);
\path (192) edge (197);
\path (192) edge (217);
\path (192) edge (317);
\path (193) edge (194);
\path (193) edge (198);
\path (193) edge (218);
\path (193) edge (318);
\path (194) edge (199);
\path (194) edge (219);
\path (194) edge (319);
\path (197) edge (198);
\path (197) edge (222);
\path (197) edge (322);
\path (198) edge (199);
\path (198) edge (223);
\path (198) edge (323);
\path (199) edge (224);
\path (199) edge (324);
\path (212) edge (213);
\path (212) edge (217);
\path (212) edge (237);
\path (212) edge (337);
\path (213) edge (214);
\path (213) edge (218);
\path (213) edge (238);
\path (213) edge (338);
\path (214) edge (219);
\path (214) edge (239);
\path (214) edge (339);
\path (217) edge (218);
\path (217) edge (222);
\path (217) edge (242);
\path (217) edge (342);
\path (218) edge (219);
\path (218) edge (223);
\path (218) edge (243);
\path (218) edge (343);
\path (219) edge (224);
\path (219) edge (244);
\path (219) edge (344);
\path (222) edge (223);
\path (222) edge (247);
\path (222) edge (347);
\path (223) edge (224);
\path (223) edge (248);
\path (223) edge (348);
\path (224) edge (249);
\path (224) edge (349);
\path (237) edge (238);
\path (237) edge (242);
\path (237) edge (362);
\path (238) edge (239);
\path (238) edge (243);
\path (238) edge (363);
\path (239) edge (244);
\path (239) edge (364);
\path (242) edge (243);
\path (242) edge (247);
\path (242) edge (367);
\path (243) edge (244);
\path (243) edge (248);
\path (243) edge (368);
\path (244) edge (249);
\path (244) edge (369);
\path (247) edge (248);
\path (247) edge (372);
\path (248) edge (249);
\path (248) edge (373);
\path (249) edge (374);
\path (312) edge (313);
\path (312) edge (317);
\path (312) edge (337);
\path (312) edge (437);
\path (313) edge (314);
\path (313) edge (318);
\path (313) edge (338);
\path (313) edge (438);
\path (314) edge (319);
\path (314) edge (339);
\path (314) edge (439);
\path (317) edge (318);
\path (317) edge (322);
\path (317) edge (342);
\path (317) edge (442);
\path (318) edge (319);
\path (318) edge (323);
\path (318) edge (343);
\path (318) edge (443);
\path (319) edge (324);
\path (319) edge (344);
\path (319) edge (444);
\path (322) edge (323);
\path (322) edge (347);
\path (322) edge (447);
\path (323) edge (324);
\path (323) edge (348);
\path (323) edge (448);
\path (324) edge (349);
\path (324) edge (449);
\path (337) edge (338);
\path (337) edge (342);
\path (337) edge (362);
\path (337) edge (462);
\path (338) edge (339);
\path (338) edge (343);
\path (338) edge (363);
\path (338) edge (463);
\path (339) edge (344);
\path (339) edge (364);
\path (339) edge (464);
\path (342) edge (343);
\path (342) edge (347);
\path (342) edge (367);
\path (342) edge (467);
\path (343) edge (344);
\path (343) edge (348);
\path (343) edge (368);
\path (343) edge (468);
\path (344) edge (349);
\path (344) edge (369);
\path (344) edge (469);
\path (347) edge (348);
\path (347) edge (372);
\path (347) edge (472);
\path (348) edge (349);
\path (348) edge (373);
\path (348) edge (473);
\path (349) edge (374);
\path (349) edge (474);
\path (362) edge (363);
\path (362) edge (367);
\path (362) edge (487);
\path (363) edge (364);
\path (363) edge (368);
\path (363) edge (488);
\path (364) edge (369);
\path (364) edge (489);
\path (367) edge (368);
\path (367) edge (372);
\path (367) edge (492);
\path (368) edge (369);
\path (368) edge (373);
\path (368) edge (493);
\path (369) edge (374);
\path (369) edge (494);
\path (372) edge (373);
\path (372) edge (497);
\path (373) edge (374);
\path (373) edge (498);
\path (374) edge (499);
\path (437) edge (438);
\path (437) edge (442);
\path (437) edge (462);
\path (437) edge (562);
\path (438) edge (439);
\path (438) edge (443);
\path (438) edge (463);
\path (438) edge (563);
\path (439) edge (444);
\path (439) edge (464);
\path (439) edge (564);
\path (442) edge (443);
\path (442) edge (447);
\path (442) edge (467);
\path (442) edge (567);
\path (443) edge (444);
\path (443) edge (448);
\path (443) edge (468);
\path (443) edge (568);
\path (444) edge (449);
\path (444) edge (469);
\path (444) edge (569);
\path (447) edge (448);
\path (447) edge (472);
\path (447) edge (572);
\path (448) edge (449);
\path (448) edge (473);
\path (448) edge (573);
\path (449) edge (474);
\path (449) edge (574);
\path (462) edge (463);
\path (462) edge (467);
\path (462) edge (487);
\path (462) edge (587);
\path (463) edge (464);
\path (463) edge (468);
\path (463) edge (488);
\path (463) edge (588);
\path (464) edge (469);
\path (464) edge (489);
\path (464) edge (589);
\path (467) edge (468);
\path (467) edge (472);
\path (467) edge (492);
\path (467) edge (592);
\path (468) edge (469);
\path (468) edge (473);
\path (468) edge (493);
\path (468) edge (593);
\path (469) edge (474);
\path (469) edge (494);
\path (469) edge (594);
\path (472) edge (473);
\path (472) edge (497);
\path (472) edge (597);
\path (473) edge (474);
\path (473) edge (498);
\path (473) edge (598);
\path (474) edge (499);
\path (474) edge (599);
\path (487) edge (488);
\path (487) edge (492);
\path (487) edge (612);
\path (488) edge (489);
\path (488) edge (493);
\path (488) edge (613);
\path (489) edge (494);
\path (489) edge (614);
\path (492) edge (493);
\path (492) edge (497);
\path (492) edge (617);
\path (493) edge (494);
\path (493) edge (498);
\path (493) edge (618);
\path (494) edge (499);
\path (494) edge (619);
\path (497) edge (498);
\path (497) edge (622);
\path (498) edge (499);
\path (498) edge (623);
\path (499) edge (624);
\path (562) edge (563);
\path (562) edge (567);
\path (562) edge (587);
\path (563) edge (564);
\path (563) edge (568);
\path (563) edge (588);
\path (564) edge (569);
\path (564) edge (589);
\path (567) edge (568);
\path (567) edge (572);
\path (567) edge (592);
\path (568) edge (569);
\path (568) edge (573);
\path (568) edge (593);
\path (569) edge (574);
\path (569) edge (594);
\path (572) edge (573);
\path (572) edge (597);
\path (573) edge (574);
\path (573) edge (598);
\path (574) edge (599);
\path (587) edge (588);
\path (587) edge (592);
\path (587) edge (612);
\path (588) edge (589);
\path (588) edge (593);
\path (588) edge (613);
\path (589) edge (594);
\path (589) edge (614);
\path (592) edge (593);
\path (592) edge (597);
\path (592) edge (617);
\path (593) edge (594);
\path (593) edge (598);
\path (593) edge (618);
\path (594) edge (599);
\path (594) edge (619);
\path (597) edge (598);
\path (597) edge (622);
\path (598) edge (599);
\path (598) edge (623);
\path (599) edge (624);
\path (612) edge (613);
\path (612) edge (617);
\path (613) edge (614);
\path (613) edge (618);
\path (614) edge (619);
\path (617) edge (618);
\path (617) edge (622);
\path (618) edge (619);
\path (618) edge (623);
\path (619) edge (624);
\path (622) edge (623);
\path (623) edge (624);
\end{tikzpicture}}

==> laxpushout1.tex <==
$$
\begin{tikzpicture}
	\node (K) at(0,2){$K$};
	\node (M) at(2,2){$M$};
	\node (L) at(2,0){$L$};
	\node (N) at(0,0){$N$};
	\node (R) at(3,-1){$L'$};

	\path [->] (K) edge node [above]{$f$} (M);
	\path [->] (M) edge node [right]{$g'$} (L);
	\path [->] (K) edge node [left]{$g$} (N);
	\path [->] (N) edge node [below]{$f'$} (L);
	\draw [->,draw=none] (K) -- node {$\leqslant$} (L);
	\path [->,densely dotted] (L) edge node [above]{$u$} (R);
	\path [->] (N) edge[bend right=30] node [below]{$f''$} (R) ;
	\path [->] (M) edge[bend left=30] node [right]{$g''$} (R) ;
\end{tikzpicture}
$$

==> laxpushout2.tex <==
$$
\begin{tikzpicture}
	\node (K) at(0,3){$C^{n\ast}_{k+m}$};
	\node (M) at(3,3){$C^{n+1\ast}_{k+m}$};
	\node (L) at(3,0){$C^{n+1\ast}_{k+1+m}$};
	\node (N) at(0,0){$C^{n\ast}_{k+1+m}$};

	\node (KK) at(-3,4){$(x_1,\dots,x_n)$};
	\node (MM1) at(3,4){$(0,x_1,\dots,x_n)$};
	\node (MM2) at(6,3){$(y_1,\dots,y_{n+1})$};
	\node (NN1) at(-3,0){$(x_1+1,\dots,x_n+1)$};
	\node (NN2) at(0,-1){$(z_1,\dots,z_n)$};

	\node (LL1) at(3,-1){$(0,z_1,\dots,z_n)$};
	\node (LL2) at(6,0){$(y_1+1,\dots,y_{n+1}+1)$};

	\path [->] (K) edge node [above]{} (M);
	\path [->] (M) edge node [right]{} (L);
	\path [->] (K) edge node [left]{} (N);
	\path [->] (N) edge node [below]{} (L);
	\draw [->,draw=none] (K) -- node {} (L);

	\path [|->] (KK) edge node{} (MM1);
	\path [|->] (KK) edge node{} (NN1);
	\path [|->] (MM2) edge node{} (LL2);
	\path [|->] (NN2) edge node{} (LL1);
\end{tikzpicture}
$$

==> laxpushout3.tex <==
\[\begin{tikzpicture}
	\node (K) at(0,3){$C^{n+k\star}_{m}$};
	\node (M) at(3,3){$C^{n+k\star}_{m+1}$};
	\node (L) at(3,0){$C^{n+k+1\star}_{m+1}$};
	\node (N) at(0,0){$C^{n+k+1\star}_{m}$};

	\node (KK) at(-3,4){$(x_1,\dots,x_{n+k})$};
	\node (MM1) at(3,4){$(x_1,\dots,x_{n+k})$};
	\node (MM2) at(6,3){$(y_1,\dots,y_{n+k})$};
	\node (NN1) at(-3,0){$(x_1,\dots,x_{n+k}, m)$};
	\node (NN2) at(-.5,-1){$(z_1,\dots,z_{n+k+1})$};

	\node (LL1) at(3.5,-1){$(z_1,\dots,z_{n+k+1})$};
	\node (LL2) at(6,0){$(y_1,\dots,y_{n+k}, m+1)$};

	\path [->] (K) edge node [above]{} (M);
	\path [->] (M) edge node [right]{} (L);
	\path [->] (K) edge node [left]{} (N);
	\path [->] (N) edge node [below]{} (L);
	\draw [->,draw=none] (K) -- node {} (L);

	\path [|->] (KK) edge node{} (MM1);
	\path [|->] (KK) edge node{} (NN1);
	\path [|->] (MM2) edge node{} (LL2);
	\path [|->] (NN2) edge node{} (LL1);
\end{tikzpicture}\]

==> moddist.tex <==
  \begin{center}
  {\tabcolsep=2em
  \begin{tabular}{cc}
    \begin{tikzpicture}
      \tikzset{every node/.style={shape=circle,draw=black,fill=black,inner sep=1.5pt,outer sep=3pt}}
      \draw(0,0)node{}--(1,1)node{}--(0,2)node{}--(0,1)node{}--(0,0)--(-1,1)node{}--(0,2);
    \end{tikzpicture}
    &
  \begin{tikzpicture}
    \tikzset{every node/.style={shape=circle,draw=black,fill=black,inner sep=1.5pt,outer sep=3pt}}
    \draw(0,0)node{}--(-.75,1)node{}--(0,2)node{}--(.5,1.5)node{}--(.5,.5)node{}--(0,0);
  \end{tikzpicture}\\
  $\mathsf{M}_3$&$\mathsf{N}_5$
  \end{tabular}}
  \end{center}

==> mountains.tex <==
$$
\resizebox{0.7\textwidth}{!}{
		\begin{tikzpicture}[scale=0.9]
		\foreach \i in {\xMin,...,14} {
			\draw [very thin,gray] (\i,0) -- (\i,4)  node [below] at (\i,\yMin) {$\i$};
		}
		\foreach \i in {\yMin,...,4} {
			\draw [very thin,gray] (\xMin,\i) -- (2*\xMax,\i) node [left] at (\xMin,\i) { };
		}
		

		\draw[ultra thick] (0,0) -- (1,1)--(2,0)--(4,2)--(5,1)--(8,4)--(10,2)--(11,3)--(14,0);
		
		
		\node  at(0.3,0.6){$\mathbf{1}$};
		\node  at(2.3,0.6){$\mathbf{1}$};
		\node  at(3.3,1.6){$\mathbf{2}$};		
		\node  at(5.3,1.6){$\mathbf{2}$};		
		\node  at(6.3,2.6){$\mathbf{3}$};		
		\node  at(7.3,3.6){$\mathbf{4}$};
		\node  at(10.3,2.6){$\mathbf{3}$};				
		
		\end{tikzpicture}}
$$

==> pairing2.tex <==
$$
	\resizebox{0.6\textwidth}{!}{	\begin{tikzpicture}[scale=0.8]
		\foreach \i in {1,...,14} {
			\node at(\i,0){$\bullet$};
		}
		\foreach \i in {1,...,14} {
			\node at(\i,-0.5){$\i$};
		}
		\foreach \i in {1,3,4,6,7,8,11} {
			\draw (\i,0.0) -- (\i+0.3,0.3);
					}
		
		\node at (1,-1){$\mathbf{1}$};
		\node at (3,-1){$\mathbf{1}$};
		\node at (4,-1){$\mathbf{2}$};
		\node at (6,-1){$\mathbf{2}$};
		\node at (7,-1){$\mathbf{3}$};
		\node at (8,-1){$\mathbf{4}$};
		\node at (11,-1){$\mathbf{3}$};		
				
		\foreach \i in {2,5,9,10,12,13,14} {
			\draw (\i,0.0) -- (\i-0.3,0.3);
		}
		
		\end{tikzpicture}}
$$

==> pairing3.tex <==
$$
\resizebox{0.6\textwidth}{!}{		\begin{tikzpicture}[scale=0.8]
		\foreach \i in {1,...,14} {
			\node at(\i,0){$\bullet$};
		}
		\foreach \i in {1,...,14} {
			\node at(\i,-0.5){$\i$};
		}
		\foreach \i in {1,3,4,6,7,8,11} {
			\draw (\i,0.0) -- (\i+0.3,0.3);
		}
		
		\node at (1,-1){$\mathbf{1}$};
		\node at (3,-1){$\mathbf{1}$};
		\node at (4,-1){$\mathbf{2}$};
		\node at (6,-1){$\mathbf{2}$};
		\node at (7,-1){$\mathbf{3}$};
		\node at (8,-1){$\mathbf{4}$};
		\node at (11,-1){$\mathbf{3}$};		


		\node at (1,-1.5){$\mathit{1}$};
		\node at (3,-1.5){$\mathit{1}$};
		\node at (4,-1.5){$\mathit{1}$};
		\node at (6,-1.5){$\mathit{2}$};
		\node at (7,-1.5){$\mathit{1}$};
		\node at (8,-1.5){$\mathit{3}$};
		\node at (11,-1.5){$\mathit{1}$};
														
		
		\foreach \i in {2,5,9,10,12,13,14} {
			\draw (\i,0.0) -- (\i-0.3,0.3);
		}
		
		\end{tikzpicture}}
$$

==> pairing4.tex <==
$$
\resizebox{0.6\textwidth}{!}{		\begin{tikzpicture}[scale=0.8]
		\foreach \i in {1,...,14} {
			\node at(\i,0){$\bullet$};
		}
		\foreach \i in {1,...,14} {
			\node at(\i,-0.5){$\i$};
		}
		\foreach \i in {1,3,4,6,7,8} {
			\draw (\i,0.0) -- (\i+0.3,0.3);
		}
			\foreach \i in {2,5,9,10,12,13} {
			\draw (\i,0.0) -- (\i-0.3,0.3);
}		
			
		\node at (1,-1){$\mathbf{1}$};
		\node at (3,-1){$\mathbf{1}$};
		\node at (4,-1){$\mathbf{2}$};
		\node at (6,-1){$\mathbf{2}$};
		\node at (7,-1){$\mathbf{3}$};
		\node at (8,-1){$\mathbf{4}$};
		\node at (11,-1){$\mathbf{3}$};		
		
		
		\node at (1,-1.5){$\mathit{1}$};
		\node at (3,-1.5){$\mathit{1}$};
		\node at (4,-1.5){$\mathit{1}$};
		\node at (6,-1.5){$\mathit{2}$};
		\node at (7,-1.5){$\mathit{1}$};
		\node at (8,-1.5){$\mathit{3}$};
		\node at (11,-1.5){$\mathit{1}$};
		\draw (11,0) .. controls (12.5,1) .. (14,0);
		
	
		
		\end{tikzpicture}}
$$

==> pairing5.tex <==
$$
\resizebox{0.6\textwidth}{!}{		\begin{tikzpicture}[scale=0.8]
		\foreach \i in {1,...,14} {
			\node at(\i,0){$\bullet$};
		}
		\foreach \i in {1,...,14} {
			\node at(\i,-0.5){$\i$};
		}
		\foreach \i in {1,3,4,6,7} {
			\draw (\i,0.0) -- (\i+0.3,0.3);
		}
		\foreach \i in {2,5,9,12,13} {
			\draw (\i,0.0) -- (\i-0.3,0.3);
}			
			
			\node at (1,-1){$\mathbf{1}$};
			\node at (3,-1){$\mathbf{1}$};
			\node at (4,-1){$\mathbf{2}$};
			\node at (6,-1){$\mathbf{2}$};
			\node at (7,-1){$\mathbf{3}$};
			\node at (8,-1){$\mathbf{4}$};
			\node at (11,-1){$\mathbf{3}$};		
			
			
			\node at (1,-1.5){$\mathit{1}$};
			\node at (3,-1.5){$\mathit{1}$};
			\node at (4,-1.5){$\mathit{1}$};
			\node at (6,-1.5){$\mathit{2}$};
			\node at (7,-1.5){$\mathit{1}$};
			\node at (8,-1.5){$\mathit{3}$};
			\node at (11,-1.5){$\mathit{1}$};
			\draw (11,0) .. controls (12.5,1) .. (14,0);
			\draw (8,0) .. controls (9,0.7) .. (10,0);
			

		
		\end{tikzpicture}}
$$

==> pairing6.tex <==
$$
\resizebox{0.6\textwidth}{!}{		\begin{tikzpicture}[scale=0.8]
		\foreach \i in {1,...,14} {
			\node at(\i,0){$\bullet$};
		}
		\foreach \i in {1,...,14} {
			\node at(\i,-0.5){$\i$};
		}
		\foreach \i in {1,3,4,6} {
			\draw (\i,0.0) -- (\i+0.3,0.3);
		}
		\foreach \i in {2,5,9,12} {
			\draw (\i,0.0) -- (\i-0.3,0.3);
	}	
			
			\node at (1,-1){$\mathbf{1}$};
			\node at (3,-1){$\mathbf{1}$};
			\node at (4,-1){$\mathbf{2}$};
			\node at (6,-1){$\mathbf{2}$};
			\node at (7,-1){$\mathbf{3}$};
			\node at (8,-1){$\mathbf{4}$};
			\node at (11,-1){$\mathbf{3}$};		
			
			
			\node at (1,-1.5){$\mathit{1}$};
			\node at (3,-1.5){$\mathit{1}$};
			\node at (4,-1.5){$\mathit{1}$};
			\node at (6,-1.5){$\mathit{2}$};
			\node at (7,-1.5){$\mathit{1}$};
			\node at (8,-1.5){$\mathit{3}$};
			\node at (11,-1.5){$\mathit{1}$};
			\draw (11,0) .. controls (12.5,1) .. (14,0);
			\draw (8,0) .. controls (9,0.7) .. (10,0);
			\draw (7,0) .. controls (10,1.5) .. (13,0);
		
		
		\end{tikzpicture}}
$$

==> pairings7on.tex <==
$$
\resizebox{0.6\textwidth}{!}{		\begin{tikzpicture}[scale=0.8]
		\foreach \i in {1,...,14} {
			\node at(\i,0){$\bullet$};
		}
		\foreach \i in {1,...,14} {
			\node at(\i,-0.5){$\i$};
		}
		\foreach \i in {1,3,4} {
			\draw (\i,0.0) -- (\i+0.3,0.3);
		}
		\foreach \i in {2,5,12} {
			\draw (\i,0.0) -- (\i-0.3,0.3);
	}	
			
			\node at (1,-1){$\mathbf{1}$};
			\node at (3,-1){$\mathbf{1}$};
			\node at (4,-1){$\mathbf{2}$};
			\node at (6,-1){$\mathbf{2}$};
			\node at (7,-1){$\mathbf{3}$};
			\node at (8,-1){$\mathbf{4}$};
			\node at (11,-1){$\mathbf{3}$};		
			
			
			\node at (1,-1.5){$\mathit{1}$};
			\node at (3,-1.5){$\mathit{1}$};
			\node at (4,-1.5){$\mathit{1}$};
			\node at (6,-1.5){$\mathit{2}$};
			\node at (7,-1.5){$\mathit{1}$};
			\node at (8,-1.5){$\mathit{3}$};
			\node at (11,-1.5){$\mathit{1}$};
			\draw (11,0) .. controls (12.5,1) .. (14,0);
			\draw (8,0) .. controls (9,0.5) .. (10,0);
			\draw (7,0) .. controls (10,1.5) .. (13,0);
			\draw (6,0) .. controls (7.5,1) .. (9,0);

		
		\end{tikzpicture}}
$$
$$
\resizebox{0.6\textwidth}{!}{		\begin{tikzpicture}[scale=0.8]
		\foreach \i in {1,...,14} {
			\node at(\i,0){$\bullet$};
		}
		\foreach \i in {1,...,14} {
			\node at(\i,-0.5){$\i$};
		}
		\foreach \i in {1,3} {
			\draw (\i,0.0) -- (\i+0.3,0.3);
		}
		\foreach \i in {2,5} {
			\draw (\i,0.0) -- (\i-0.3,0.3);
}		
			
			\node at (1,-1){$\mathbf{1}$};
			\node at (3,-1){$\mathbf{1}$};
			\node at (4,-1){$\mathbf{2}$};
			\node at (6,-1){$\mathbf{2}$};
			\node at (7,-1){$\mathbf{3}$};
			\node at (8,-1){$\mathbf{4}$};
			\node at (11,-1){$\mathbf{3}$};		
			
			
			\node at (1,-1.5){$\mathit{1}$};
			\node at (3,-1.5){$\mathit{1}$};
			\node at (4,-1.5){$\mathit{1}$};
			\node at (6,-1.5){$\mathit{2}$};
			\node at (7,-1.5){$\mathit{1}$};
			\node at (8,-1.5){$\mathit{3}$};
			\node at (11,-1.5){$\mathit{1}$};
			\draw (11,0) .. controls (12.5,1) .. (14,0);
			\draw (8,0) .. controls (9,0.5) .. (10,0);
			\draw (7,0) .. controls (10,1.5) .. (13,0);
			\draw (6,0) .. controls (7.5,1) .. (9,0);
			\draw (4,0) .. controls (8,1.5) .. (12,0);

		
		\end{tikzpicture}}
$$

$$
\resizebox{0.6\textwidth}{!}{		\begin{tikzpicture}[scale=0.8]
		\foreach \i in {1,...,14} {
			\node at(\i,0){$\bullet$};
		}
		\foreach \i in {1,...,14} {
			\node at(\i,-0.5){$\i$};
		}
		\foreach \i in {1} {
			\draw (\i,0.0) -- (\i+0.3,0.3);
		}
		\foreach \i in {2} {
			\draw (\i,0.0) -- (\i-0.3,0.3);
	}	
			
			\node at (1,-1){$\mathbf{1}$};
			\node at (3,-1){$\mathbf{1}$};
			\node at (4,-1){$\mathbf{2}$};
			\node at (6,-1){$\mathbf{2}$};
			\node at (7,-1){$\mathbf{3}$};
			\node at (8,-1){$\mathbf{4}$};
			\node at (11,-1){$\mathbf{3}$};		
			
			
			\node at (1,-1.5){$\mathit{1}$};
			\node at (3,-1.5){$\mathit{1}$};
			\node at (4,-1.5){$\mathit{1}$};
			\node at (6,-1.5){$\mathit{2}$};
			\node at (7,-1.5){$\mathit{1}$};
			\node at (8,-1.5){$\mathit{3}$};
			\node at (11,-1.5){$\mathit{1}$};
			\draw (11,0) .. controls (12.5,1) .. (14,0);
			\draw (8,0) .. controls (9,0.5) .. (10,0);
			\draw (7,0) .. controls (10,1.5) .. (13,0);
			\draw (6,0) .. controls (7.5,1) .. (9,0);
			\draw (4,0) .. controls (8,1.5) .. (12,0);
			\draw (3,0) .. controls (4,0.5) .. (5,0);
		
		
		\end{tikzpicture}}
$$

$$
\resizebox{0.6\textwidth}{!}{		\begin{tikzpicture}[scale=0.8]
		\foreach \i in {1,...,14} {
			\node at(\i,0){$\bullet$};
		}
		\foreach \i in {1,...,14} {
			\node at(\i,-0.5){$\i$};
		}
			
			
			\node at (1,-1){$\mathbf{1}$};
			\node at (3,-1){$\mathbf{1}$};
			\node at (4,-1){$\mathbf{2}$};
			\node at (6,-1){$\mathbf{2}$};
			\node at (7,-1){$\mathbf{3}$};
			\node at (8,-1){$\mathbf{4}$};
			\node at (11,-1){$\mathbf{3}$};		
			
			
			\node at (1,-1.5){$\mathit{1}$};
			\node at (3,-1.5){$\mathit{1}$};
			\node at (4,-1.5){$\mathit{1}$};
			\node at (6,-1.5){$\mathit{2}$};
			\node at (7,-1.5){$\mathit{1}$};
			\node at (8,-1.5){$\mathit{3}$};
			\node at (11,-1.5){$\mathit{1}$};
			\draw (11,0) .. controls (12.5,1) .. (14,0);
			\draw (8,0) .. controls (9,0.5) .. (10,0);
			\draw (7,0) .. controls (10,1.5) .. (13,0);
			\draw (6,0) .. controls (7.5,1) .. (9,0);
			\draw (4,0) .. controls (8,1.5) .. (12,0);
			\draw (3,0) .. controls (4,0.5) .. (5,0);
			\draw (1,0) .. controls (1.5,0.5) .. (2,0);
		
		
		\end{tikzpicture}}
$$

==> vertpairing.tex <==
$$
\begin{tikzpicture}[->,>=stealth',thick,scale=0.8]
	\node at(0,0){0000000};
	\node at(0,-0.5){0000001};
	\node at(0,-1){0000011};
	\node at(0,-1.5){0000111};
	\node at(0,-2){0000112};
	\node at(0,-2.5){0001112};
	\node at(0,-3){0011112};
	\node at(0,-3.5){0012112};
	\node at(0,-4){0012122};
	\node at(0,-4.5){0022122};
	\node at(0,-5){0122122};
	\node at(0,-5.5){0122222};
	\node at(0,-6){0222222};
	\node at(0,-6.5){1222222};
	\node at(0,-7){2222222};
	
	\foreach \i in {1,...,14}{
		\node [anchor=west] at(-2,-7.5+\i*0.5){\i};
		\node [anchor=west] at(1,0-\i*0.5){\textrm{(step \i)}};
		\tikzset{every node/.style={shape=circle,draw=black,fill=black,inner sep=1.5pt,outer sep=3pt}}
		\node [anchor=west] (\i) at(-2.5,-7.5+\i*0.5){};

	}
	
	\path [-,shorten >= -7pt, shorten <= -7pt] (11) edge [bend left] (14);
	\path [-,shorten >= -7pt, shorten <= -7pt] (8) edge [bend left] (10);
	\path [-,shorten >= -7pt, shorten <= -7pt] (7) edge [bend left] (13);
	\path [-,shorten >= -7pt, shorten <= -7pt] (6) edge [bend left] (9);
	\path [-,shorten >= -7pt, shorten <= -7pt] (4) edge [bend left] (12);
	\path [-,shorten >= -7pt, shorten <= -7pt] (3) edge [bend left] (5);
	\path [-,shorten >= -7pt, shorten <= -7pt] (1) edge [bend left] (2);
\end{tikzpicture}
$$ 
